Carbon Stars in the Hamburg/ESO Survey: Abundances

We have carried out a detailed abundance analysis for a sample of 16 carbon stars found among candidate extremely metal-poor (EMP) stars from the Hamburg/ESO Survey. We find that the Fe-metallicities for the cooler C-stars (Teff ~ 5100K) have been underestimated by a factor of ~10 by the standard HES survey tools. The results presented here provided crucial supporting data used by Cohen et al (2006) to derive the frequency of C-stars among EMP stars. C-enhancement in these EMP C-stars appears to be independent of Fe-metallicity and approximately constant at ~1/5 the solar C/H. The mostly low C12/C13 ratios (~4) and the high N abundances in many of these stars suggest that material which has been through proton burning via the CN cycle comprises most of the stellar envelope. C-enhancement is associated with strong enrichment of heavy nuclei beyond the Fe-peak for 12 of the 16 stars. The remaining C-stars from the HES, which tend to be the most Fe-metal poor, show no evidence for enhancement of the heavy elements. Very high enhancements of lead are detected in some of the C-stars with highly enhanced Ba. (We show that) the s-process is responsible for the enhancement of the heavy elements for the majority of the C-stars in our sample. We suggest that both the s-process rich and Ba-normal C-stars result from phenomena associated with mass transfer in binary systems. This leads directly to the progression from C-stars to CH stars and then to Ba stars as the Fe-metallicity increases. (abridged and slightly edited to shorten)

==> (inline-0) <==
\begin{deluxetable}{lclr rcr}
\tabletypesize{\footnotesize}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{The Sample of C-Stars Selected as EMP Candidates from the 
HES Mostly from the Palomar Sample
\label{table_sample}}
\tablehead{
\colhead{ID} & \colhead{Coords.} & 
\colhead{V\tablenotemark{a}} &  \colhead{I\tablenotemark{a}} &
\colhead{Julian Date Obs.} & \colhead{$v_r$\tablenotemark{b}} &
\colhead{[Fe/H](HES)} \\
\colhead{} & \colhead{(J2000)} &
\colhead{(mag)} &   \colhead{(mag)} &
\colhead{(-- 2450000)} & 
\colhead{(\kms)} & \colhead{(dex)}}
\startdata 
Obs. with HIRES \\
 HE0007$-$1832 &  00 09 52.8 $-$18 16 12 & 15.462 & 14.831 & 
        \tablenotemark{f} \\
 HE0012$-$1441 & 00 15 27.1 $-$14 24 37 & 16.358 & 15.704 &
       2547.8627 & +11\tablenotemark{g} & $-2.61$ \\       
 HE0058$-$0244\tablenotemark{c} & 01 00 53.0 $-$02 28 20 & 13.727 & 12.933 &
       2179.0096 & $-$68.4 &  $-2.81$ \\
 HE0143$-$0441  & 01 45 37.8 $-$04 26 43 & 16.382 & 15.724 &
       2547.0190 & +121.8 & $-2.94$  \\
 HE0212$-$0557 & 02 15 02.5 $-$05 43 23 &   14.70~ & \nodata &
       2544.9791 & $-230.6$ & $-3.45$  \\
 HE0336+0113  & 03 38 52.8 +01 23 08 &  14.955 & 14.110 &
       2179.0586 & +66.6  &  $-2.51$  \\
 HE1031$-$0020 & 10 34 24.1 $-00$ 36 09 & 14.296 & 13.338 & 
       3152.7297 & +69.7 &  $-3.70$  \\
 HE1150$-$0428  & 11 53 06.6 $-$04 45 03 & 14.909 & 14.007 &
      3152.7602 & +46.6  &  $-3.22$  \\ 
 HE1410$-$0004 &  14 13 04.6  $-00$ 18 33 & 15.494 & 14.712 &
      3534.7447 & +214.6 & $-2.65$ \\
 HE1410+0213 & 14 13 06.5 +01 59 21  & 13.25~ & \nodata &  
      2396.9707 & +80\tablenotemark{e} & $-3.17$ \\ 
 HE1434$-$1442 & 14 37 26.6 $-$14 54 59 & 15.34 & \nodata &
       3488.9757 & +146.9\tablenotemark{e} &  $-3.42$ \\
 HE1443+0113 & 14 46 16.4 +01 01 10 & 15.78 & \nodata &
       3589.7671 & $-1.1$ & $-3.13$ \\
 HE1509$-$0806  & 15 11 41.5 $-$08 17 41 & 14.796 & 13.807 &
      2421.9292 & $-169.9$ &  $-3.92$   \\     
 HE2158$-$0348  & 22 00 40.0 $-$03 34 12 &  15.707 & 14.735 &
      2178.7352 & +67.6 &  $-2.77$  \\
 HE2232$-$0603 & 22 34 47.4 $-$05 48 17 &  16.513 & 15.738 &
      2178.8255 & $-61.2$ &  $-1.99$  \\
 HE2353$-$1758\tablenotemark{h}  & 23 56 12.9 $-$17 42 03 & 15.491 &  14.558 &
      3641.8915 & $+38.5$ & $-2.60$ \\      
 HE2356$-$0410\tablenotemark{d} &  23 59 13.1 $-$03 53 49 & 13.622 & 12.710 &
      2179.8396 & $-61.5$ & $-3.22$  \\
\enddata
\tablenotetext{a}{Our photometry from ANDICAM images.}
\tablenotetext{b}{Heliocentric $v_r$.}
\tablenotetext{c}{Rediscovery of CS22183$-$015.}
\tablenotetext{d}{Rediscovery of CS22957$-$027.}
\tablenotetext{e}{$v_r$ only from the Mg triplet lines.}
\tablenotetext{f}{See \cite{cohen04}.}
\tablenotetext{g}{Double lined spectroscopic binary, $v_r$ variable}
\tablenotetext{h}{HIRES spectrum obtained too late for analysis here.  C-star with
very strong Ba~II lines.}
\end{deluxetable}

%
% Table 2
%
\clearpage
\begin{deluxetable}{lccc rrr}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Stellar Parameters and Observations\label{table_teff}}
\tablehead{
\colhead{ID} &
\colhead{\teff } &
\colhead{log($g$) } &
\colhead{$v_t$} & \colhead{Exp. Time} & \colhead{S/N\tablenotemark{a}} &
\colhead{Source/Follow Up} \\
\colhead{} &
\colhead{(K)} &
\colhead{(dex)} &
\colhead{(km/s)} & \colhead{(sec: HIRES)} 
}
\startdata
 HE0012$-$1441 & 5730\tablenotemark{d} & 3.5 & 1.6 &  10,800 & 75  & Magellan \\ 
 HE0058$-$0244  & 5620 & 3.4 & 1.6 &  4800 & 100 & Magellan  \\
 HE0143$-$0441  & 6240 & 3.7 & 1.6  & 9600 & 80 & P200 \\
 HE0212$-$0557  & 5075 & 2.15 & 1.8 & 6000 &  100 & P200 \\
 HE0336+0113    &  5700 & 3.5 & 1.6 &  12,200 & 100 &  Magellan \\
 HE1031$-$0020  &  5080 & 2.2 & 1.6 & 2400 & 80 & P200 \\
 HE1150$-$0428  &  5200 & 2.55 & 1.6 &  2400 & 70 & P200\\ 
 HE1410$-$0004  &  5605 & 3.5 &  1.6 & 2400\tablenotemark{b} & 60 & P200 \\
 HE1410+0213    & 4985 & 2.0 & 1.8 & 2700 & 80 & P200 \\
 HE1434$-$1442  & 5420 & 3.15 & 1.6 & 6000\tablenotemark{c} & 73 & P200 \\
 HE1443+0113    &  4945 & 1.95 & 1.8 & 550\tablenotemark{c,e} & low & P200 \\
 HE1509$-$0806  & 5185 & 2.5 & 1.6 & 2400 & 70 & P200 \\     
 HE2158$-$0348  & 5215 & 2.5 & 1.6 &  14,400 & 100 &  Magellan \\
 HE2232$-$0603  &  5750 & 3.5 & 1.6 & 18,000 & 90 &    Magellan  \\
 HE2356$-$0410  &  5205 & 2.5 & 1.8 & 6000 & 100 &  Magellan \\
\enddata
\tablenotetext{a}{Signal to noise ratio in the continuum near
4570~\AA\ per 4 pixel spectral resolution element.}
\tablenotetext{b}{HIRES-R spectrum with new mosaic CCD   detector.}
\tablenotetext{c}{HIRES-B spectrum with new mosaic CCD   detector.}
\tablenotetext{d}{Assumes second component does not affect the observed colors.}
\tablenotetext{e}{Only one short exposure available, stopped by fog.}
\end{deluxetable}

\clearpage

%
% Table 3a
%
\clearpage

\begin{deluxetable}{lllr rrrrr}
\tablenum{3}
\tablecaption{Equivalent Widths for the First 5 Stars of for the Primary Sample of 
C-Stars from the HES \label{table_eqwa}}
\tablewidth{0pt}
\tablecolumns{10}
\tablehead{\colhead{Line $\lambda$} &
\colhead{Species} &
\colhead{EP} &
\colhead{Log($gf$)} &
\colhead{HE0012} &
\colhead{HE0058} &
\colhead{HE0143} &
\colhead{HE0212} &
\colhead{HE0336}  \\
\colhead{(\AA )} & \colhead{} & \colhead{(eV)} & \colhead{(dex)} &
\colhead{$-$1441\tablenotemark{a}} &
\colhead{$-$0244} &
\colhead{$-$0441} & 
\colhead{$-$0557} &
\colhead{+0113}  \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{(m\AA )} & \colhead{(m\AA )} & 
\colhead{(m\AA )} & \colhead{(m\AA )} & \colhead{(m\AA )} 
}
\startdata
 4057.52 & Mg~I  &   4.34 &  $-$1.200 &    34.0 &    19.2 &    21.2 &  \nodata  &    34.4  \\
 4703.00 & Mg~I  &   4.34 &  $-$0.670 &   100.7 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 5172.70 & Mg~I  &   2.71 &  $-$0.380 &   258.9 &   144.7 &   163.5 &   183.5 &   210.9  \\
 5183.62 & Mg~I  &   2.72 &  $-$0.160 &   357.5 &   172.1 &   187.8 &  \nodata  &   340.9  \\
 3961.52 & Al~I  &   0.00 &  $-$0.340 &  \nodata  &   113.2 &    77.8 &   150.0 &   117.1  \\
 3905.53 & Si~I  &   1.91 &  $-$1.040 &  \nodata  &  \nodata  &   239.1 &  \nodata  &  \nodata   \\
 4226.74 & Ca~I  &   0.00 &   0.240 &   303.0 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4425.44 & Ca~I  &   1.88 &  $-$0.360 &  \nodata  &  \nodata  &    25.6 &  \nodata  &  \nodata   \\
 4435.69 & Ca~I  &   1.89 &  $-$0.520 &  \nodata  &    53.4 &  \nodata  &  \nodata  &    20.8  \\
 4454.79 & Ca~I  &   1.90 &   0.260 &    78.1 &    81.4 &    70.0 &  \nodata  &  \nodata   \\
 4578.56 & Ca~I  &   2.52 &  $-$0.558 &     8.0 &  \nodata  &  \nodata  &    15.0 &  \nodata   \\
 4670.41 & Sc~II &   1.36 &  $-$0.580 &  \nodata  &     8.0 &    11.2 &  \nodata  &  \nodata   \\
 3924.53 & Ti~I  &   0.02 &  $-$0.940 &  \nodata  &     9.6 &  \nodata  &  \nodata  &  \nodata   \\
 3958.22 & Ti~I  &   0.05 &  $-$0.160 &  \nodata  &    33.2 &    34.3 &  \nodata  &  \nodata   \\
 3998.64 & Ti~I  &   0.05 &  $-$0.050 &  \nodata  &    24.7 &    22.4 &  \nodata  &    19.2  \\
 4533.25 & Ti~I  &   0.85 &   0.480 &  \nodata  &    20.8 &    10.0 &    55.3 &    17.6  \\
 4534.78 & Ti~I  &   0.84 &   0.280 &  \nodata  &    16.0 &  \nodata  &    53.0 &    11.2  \\
 4548.77 & Ti~I  &   0.83 &  $-$0.350 &  \nodata  &    11.2 &  \nodata  &  \nodata  &  \nodata   \\
 4555.49 & Ti~I  &   0.85 &  $-$0.490 &  \nodata  &  \nodata  &  \nodata  &    24.1 &  \nodata   \\
 4981.74 & Ti~I  &   0.85 &   0.500 &    14.0 &    32.6 &    28.8 &  \nodata  &  \nodata   \\
 4999.51 & Ti~I  &   0.83 &   0.250 &    14.0 &    17.2 &    19.2 &  \nodata  &    22.4  \\
 5173.75 & Ti~I  &   0.00 &  $-$1.120 &  \nodata  &     7.2 &  \nodata  &    10.0 &  \nodata   \\
 5210.39 & Ti~I  &   0.05 &  $-$0.880 &  \nodata  &     8.1 &  \nodata  &    45.7 &     8.0  \\
 3900.54 & Ti~II &   1.13 &  $-$0.450 &  \nodata  &    73.9 &    66.8 &  \nodata  &    64.8  \\
 3987.61 & Ti~II &   0.61 &  $-$2.730 &  \nodata  &    12.8 &  \nodata  &  \nodata  &  \nodata   \\
 4028.35 & Ti~II &   1.89 &  $-$0.870 &  \nodata  &  \nodata  &    29.0 &  \nodata  &  \nodata   \\
 4443.81 & Ti~II &   1.08 &  $-$0.700 &  \nodata  &    72.9 &    63.0 &  \nodata  &    44.8  \\
 4468.51 & Ti~II &   1.13 &  $-$0.600 &  \nodata  &    83.8 &    66.0 &  \nodata  &    62.0  \\
 4501.28 & Ti~II &   1.12 &  $-$0.760 &    52.7 &    64.7 &    55.3 &   112.9 &    55.1  \\
 4533.97 & Ti~II &   1.24 &  $-$0.640 &    58.6 &    82.7 &    55.2 &   136.0 &    44.5  \\
 4563.77 & Ti~II &   1.22 &  $-$0.820 &    44.7 &    59.6 &    43.0 &   109.6 &    33.1  \\
 4571.98 & Ti~II &   1.57 &  $-$0.340 &    64.0 &    74.7 &    70.3 &  \nodata  &    51.2  \\
 4583.41 & Ti~II &   1.16 &  $-$2.870 &  \nodata  &  \nodata  &  \nodata  &    16.0 &  \nodata   \\
 4589.95 & Ti~II &   1.24 &  $-$1.650 &    22.0 &    20.8 &  \nodata  &    44.4 &  \nodata   \\
 4798.54 & Ti~II &   1.08 &  $-$2.670 &  \nodata  &  \nodata  &  \nodata  &    46.9 &  \nodata   \\
 4865.62 & Ti~II &   1.12 &  $-$2.810 &  \nodata  &  \nodata  &  \nodata  &    12.0 &  \nodata   \\
 4911.20 & Ti~II &   3.12 &  $-$0.340 &  \nodata  &    11.2 &  \nodata  &  \nodata  &  \nodata   \\
 5185.91 & Ti~II &   1.89 &  $-$1.460 &  \nodata  &  \nodata  &  \nodata  &    35.2 &  \nodata   \\
 5206.04 & Cr~I  &   0.94 &   0.030 &    44.1 &    29.4 &    24.0 &    96.0 &    33.8  \\
 5298.28 & Cr~I  &   0.98 &  $-$1.170 &  \nodata  &  \nodata  &  \nodata  &    32.0 &  \nodata   \\
 4030.75 & Mn~I  &   0.00 &  $-$0.470 &  \nodata  &    69.4 &    45.0 &   140.0 &    81.8  \\
 4033.06 & Mn~I  &   0.00 &  $-$0.620 &  \nodata  &    57.8 &    24.0 &   124.0 &    68.3  \\
 4754.04 & Mn~I  &   2.28 &  $-$0.090 &  \nodata  &  \nodata  &  \nodata  &    13.0 &  \nodata   \\
 4823.51 & Mn~I  &   2.32 &   0.140 &  \nodata  &     7.0 &  \nodata  &    31.0 &  \nodata   \\
 3865.52 & Fe~I  &   1.01 &  $-$0.980 &  \nodata  &   103.1 &    65.3 &  \nodata  &    77.9  \\
 3899.72 & Fe~I  &   0.09 &  $-$1.530 &  \nodata  &    87.1 &    79.8 &  \nodata  &    96.0  \\
 3902.96 & Fe~I  &   1.56 &  $-$0.470 &  \nodata  &  \nodata  &    82.5 &  \nodata  &  \nodata   \\
 3906.49 & Fe~I  &   0.11 &  $-$2.240 &  \nodata  &    76.3 &    79.7 &  \nodata  &    72.0  \\
 3916.74 & Fe~I  &   3.24 &  $-$0.560 &  \nodata  &     8.0 &  \nodata  &  \nodata  &    11.7  \\
 3920.27 & Fe~I  &   0.12 &  $-$1.750 &  \nodata  &  \nodata  &    72.1 &  \nodata  &  \nodata   \\
 3922.92 & Fe~I  &   0.05 &  $-$1.650 &  \nodata  &  \nodata  &    86.5 &  \nodata  &  \nodata   \\
 3949.96 & Fe~I  &   2.18 &  $-$1.160 &  \nodata  &    14.4 &  \nodata  &  \nodata  &    27.2  \\
 4005.24 & Fe~I  &   1.56 &  $-$0.610 &  \nodata  &    72.5 &    68.2 &  \nodata  &    67.2  \\
 4045.81 & Fe~I  &   1.49 &   0.280 &  \nodata  &   109.7 &   116.2 &  \nodata  &  \nodata   \\
 4063.59 & Fe~I  &   1.56 &   0.060 &  \nodata  &    93.2 &   105.1 &  \nodata  &    96.1  \\
 4071.74 & Fe~I  &   1.61 &  $-$0.020 &  \nodata  &    89.4 &    87.6 &  \nodata  &    86.7  \\
 4118.55 & Fe~I  &   3.57 &   0.140 &  \nodata  &    29.4 &    34.0 &  \nodata  &    29.6  \\
 4132.06 & Fe~I  &   1.61 &  $-$0.820 &  \nodata  &    73.6 &    63.9 &  \nodata  &    77.0  \\
 4143.87 & Fe~I  &   1.56 &  $-$0.620 &  \nodata  &    72.5 &    63.9 &  \nodata  &    73.3  \\
 4147.67 & Fe~I  &   1.49 &  $-$2.100 &  \nodata  &    21.3 &  \nodata  &  \nodata  &    13.3  \\
 4427.32 & Fe~I  &   0.05 &  $-$3.040 &  \nodata  &  \nodata  &    37.8 &  \nodata  &  \nodata   \\
 4447.73 & Fe~I  &   2.22 &  $-$1.340 &  \nodata  &  \nodata  &    29.5 &  \nodata  &  \nodata   \\
 4459.14 & Fe~I  &   2.18 &  $-$1.280 &  \nodata  &    27.1 &    16.0 &  \nodata  &    22.5  \\
 4461.66 & Fe~I  &   0.09 &  $-$3.210 &  \nodata  &    47.7 &    24.0 &  \nodata  &    34.2  \\
 4494.57 & Fe~I  &   2.20 &  $-$1.140 &  \nodata  &    37.5 &    21.6 &  \nodata  &    48.7  \\
 4531.16 & Fe~I  &   1.49 &  $-$2.150 &  \nodata  &    25.6 &    16.0 &  \nodata  &    30.3  \\
 4592.66 & Fe~I  &   1.56 &  $-$2.450 &  \nodata  &    12.0 &  \nodata  &    42.0 &  \nodata   \\
 4602.95 & Fe~I  &   1.49 &  $-$2.220 &  \nodata  &    19.7 &  \nodata  &  \nodata  &  \nodata   \\
 4871.33 & Fe~I  &   2.86 &  $-$0.360 &    38.0 &    41.1 &    37.2 &   100.4 &    53.1  \\
 4872.14 & Fe~I  &   2.88 &  $-$0.570 &    39.9 &  \nodata  &    27.9 &    90.0 &    29.2  \\
 4890.75 & Fe~I  &   2.87 &  $-$0.424 &  \nodata  &    37.0 &    36.6 &  \nodata  &    39.0  \\
 4891.50 & Fe~I  &   2.85 &  $-$0.110 &    57.9 &    53.2 &    47.9 &   120.3 &    49.9  \\
 4919.00 & Fe~I  &   2.86 &  $-$0.340 &    43.0 &    32.0 &    20.8 &    79.0 &    45.0  \\
 4920.51 & Fe~I  &   2.83 &   0.150 &    91.0 &    52.6 &    61.5 &  \nodata  &    78.4  \\
 4957.61 & Fe~I  &   2.81 &   0.230 &    94.8 &    65.3 &    69.3 &   104.0 &    82.0  \\
 5083.34 & Fe~I  &   0.96 &  $-$2.960 &    26.0 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 5166.28 & Fe~I  &   0.00 &  $-$4.200 &  \nodata  &     9.9 &  \nodata  &    58.4 &  \nodata   \\
 5171.61 & Fe~I  &   1.48 &  $-$1.790 &    39.1 &    34.8 &  \nodata  &    82.2 &    37.7  \\
 5192.35 & Fe~I  &   3.00 &  $-$0.420 &    30.0 &    28.5 &    30.4 &    58.0 &    25.2  \\
 5194.95 & Fe~I  &   1.56 &  $-$2.090 &    34.2 &    20.9 &    17.7 &    80.5 &    15.0  \\
 5198.72 & Fe~I  &   2.22 &  $-$2.140 &  \nodata  &  \nodata  &  \nodata  &    31.0 &  \nodata   \\
 5216.28 & Fe~I  &   1.61 &  $-$2.150 &  \nodata  &    15.7 &  \nodata  &    65.8 &    18.2  \\
 5217.40 & Fe~I  &   3.21 &  $-$1.070 &  \nodata  &     9.0 &  \nodata  &    35.5 &  \nodata   \\
 5227.19 & Fe~I  &   1.56 &  $-$1.350 &    74.8 &    61.4 &    43.5 &   117.6 &    51.7  \\
 5232.95 & Fe~I  &   2.94 &  $-$0.100 &    61.9 &    43.5 &    46.7 &    89.9 &    49.6  \\
 5269.55 & Fe~I  &   0.86 &  $-$1.320 &    87.5 &    81.3 &    87.4 &   127.5 &    72.0  \\
 5324.19 & Fe~I  &   3.21 &  $-$0.100 &    43.9 &    24.4 &  \nodata  &    72.8 &    21.8  \\
 4508.30 & Fe~II &   2.84 &  $-$2.280 &    16.5 &    16.8 &    16.0 &    63.1 &  \nodata   \\
 4555.89 & Fe~II &   2.82 &  $-$2.170 &    25.6 &    18.8 &    16.8 &    46.4 &     8.5  \\
 4576.34 & Fe~II &   2.83 &  $-$2.900 &  \nodata  &     5.6 &  \nodata  &    55.0 &  \nodata   \\
 4583.84 & Fe~II &   2.81 &  $-$2.020 &    31.1 &    30.9 &    28.2 &    65.7 &    14.4  \\
 4923.93 & Fe~II &   2.88 &  $-$1.320 &    39.9 &    48.3 &    49.1 &   108.2 &    58.4  \\
 5018.45 & Fe~II &   2.89 &  $-$1.220 &    49.0 &    61.1 &    55.3 &  \nodata  &    44.3  \\
 5197.58 & Fe~II &   3.23 &  $-$2.230 &  \nodata  &     7.2 &  \nodata  &    45.6 &  \nodata   \\
 5234.63 & Fe~II &   3.22 &  $-$2.220 &  \nodata  &  \nodata  &  \nodata  &    43.0 &  \nodata   \\
 3845.46 & Co~I  &   0.92 &   0.009 &  \nodata  &  \nodata  &    43.8 &  \nodata  &  \nodata   \\
 4121.31 & Co~I  &   0.92 &  $-$0.315 &  \nodata  &    25.3 &  \nodata  &  \nodata  &    22.5  \\
 3858.30 & Ni~I  &   0.42 &  $-$0.967 &  \nodata  &    61.8 &    52.7 &  \nodata  &  \nodata   \\
 4810.54 & Zn~I  &   4.08 &  $-$0.170 &  \nodata  &  \nodata  &    10.4 &  \nodata  &  \nodata   \\
 4077.71 & Sr~II &   0.00 &   0.170 &  \nodata  &   112.6 &   136.2 &   170.0 &   309.0  \\
 3950.36 & Y~II  &   0.10 &  $-$0.490 &  \nodata  &    23.3 &    18.3 &  \nodata  &    51.5  \\
 4883.69 & Y~II  &   1.08 &   0.070 &  \nodata  &    12.8 &    18.9 &    74.6 &    54.8  \\
 5200.42 & Y~II  &   0.99 &  $-$0.570 &  \nodata  &  \nodata  &  \nodata  &    36.0 &  \nodata   \\
 5205.73 & Y~II  &   1.03 &  $-$0.340 &  \nodata  &  \nodata  &  \nodata  &    43.0 &  \nodata   \\
 4496.97 & Zr~II &   0.71 &  $-$0.590 &  \nodata  &  \nodata  &    14.4 &  \nodata  &  \nodata   \\
 4130.65 & Ba~II &   2.72 &   0.560 &  \nodata  &    55.2 &    60.5 &  \nodata  &    78.0  \\
 4554.04 & Ba~II &   0.00 &   0.170 &   130.7 &   177.5 &   195.8 &   560.3 &   306.0  \\
 4934.16 & Ba~II &   0.00 &  $-$0.150 &  96.8 &   171.7 &   180.7 &   416.6 &   230.0  \\
 3988.52 & La~II &   0.40 &   0.210 &  \nodata  &    38.5 &    44.5 &   156.0 &    54.3  \\
 3995.75 & La~II &   0.17 &  $-$0.060 &  \nodata  &    35.8 &    34.2 &   150.0 &    47.5  \\
 4086.71 & La~II &   0.00 &  $-$0.070 &  \nodata  &    41.2 &    44.0 &   140.0 &    47.3  \\
 4123.23 & La~II &   0.32 &   0.130 &  \nodata  &    37.2 &    30.9 &  \nodata  &    44.8  \\
 4073.47 & Ce~II &   0.48 &   0.320 &  \nodata  &    31.9 &    25.6 &  \nodata  &    41.4  \\
 4083.23 & Ce~II &   0.70 &   0.240 &  \nodata  &    22.4 &    20.1 &  \nodata  &    23.8  \\
 4120.84 & Ce~II &   0.32 &  $-$0.240 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    24.4  \\
 4127.38 & Ce~II &   0.68 &   0.240 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    32.0  \\
 4486.91 & Ce~II &   0.30 &  $-$0.360 &  \nodata  &     7.2 &  \nodata  &  \nodata  &    30.1  \\
 4562.37 & Ce~II &   0.48 &   0.330 &  \nodata  &    28.2 &    18.0 &    95.0 &    29.1  \\
 4628.16 & Ce~II &   0.52 &   0.260 &  \nodata  &    15.0 &  \nodata  &  \nodata  &  \nodata   \\
 5220.12 & Pr~II &   0.80 &   0.170 &  \nodata  &  \nodata  &  \nodata  &    58.0 &  \nodata   \\
 4021.34 & Nd~II &   0.32 &  $-$0.170 &  \nodata  &    13.6 &  \nodata  &  \nodata  &    17.0  \\
 4061.09 & Nd~II &   0.47 &   0.300 &  \nodata  &    27.9 &    29.7 &  \nodata  &    40.0  \\
 4069.27 & Nd~II &   0.06 &  $-$0.400 &  \nodata  &    17.6 &  \nodata  &  \nodata  &    12.8  \\
 4109.46 & Nd~II &   0.32 &   0.180 &  \nodata  &  \nodata  &    38.4 &  \nodata  &    40.0  \\
 4446.39 & Nd~II &   0.20 &  $-$0.630 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    19.2  \\
 4462.99 & Nd~II &   0.56 &  $-$0.070 &  \nodata  &    29.0 &    29.6 &  \nodata  &    35.2  \\
 5212.35 & Nd~II &   0.20 &  $-$0.700 &  \nodata  &  \nodata  &  \nodata  &    68.2 &  \nodata   \\
 3819.67 & Eu~II &   0.00 &   0.510 &  \nodata  &    51.0 &    30.4 &  \nodata  &    30.0  \\
 3907.11 & Eu~II &   0.21 &   0.170 &  \nodata  &    25.0 &    22.4 &  \nodata  &  \nodata   \\
 4129.70 & Eu~II &   0.00 &   0.220 &  \nodata  &    29.0 &    22.8 &  \nodata  &    12.0  \\
 4057.81 & Pb~I\tablenotemark{b}  &   
     1.32 &  $-$0.220 &   \llap{$<$}38.0 &    80.4 &    48.0 &  \nodata  &    33.9  \\
\enddata
\tablenotetext{a}{\eqw\ given as a guide.  Synthesis used throughout
for this binary star.  See text.}
\tablenotetext{b}{Synthesis used to derive Pb abundance. \eqw\ given as a guidance
to line strength.}
\end{deluxetable}

\begin{deluxetable}{lllr rrrrr}
\tablenum{4}
\tablecaption{Equivalent Widths for the Next 5 Stars of for the Primary Sample of 
C-Stars from the HES \label{table_eqwb}}
\tablewidth{0pt}
\tablecolumns{10}
\tablehead{\colhead{Line $\lambda$} &
\colhead{Species} &
\colhead{EP} &
\colhead{Log($gf$)} &
\colhead{HE1031} &
\colhead{HE1150} &
\colhead{HE1410} &
\colhead{HE1410} &
\colhead{HE1434}  \\
\colhead{(\AA )} & \colhead{} & \colhead{(eV)} & \colhead{(dex)} &
\colhead{$-$0020} &
\colhead{$-$0428} &
\colhead{+0213} & 
\colhead{$-$0004} &
\colhead{$-$1442} 
  \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{(m\AA )} & \colhead{(m\AA )} & 
\colhead{(m\AA )} & \colhead{(m\AA )} & \colhead{(m\AA )} 
}
\startdata
 4057.52 & Mg~I  &   4.34 &  $-$1.200 &    18.0 &  \nodata  &  \nodata  &    13.9 &  \nodata   \\
 4703.00 & Mg~I  &   4.34 &  $-$0.670 &  \nodata  &  \nodata  &  \nodata  &    31.4 &  \nodata   \\
 5172.70 & Mg~I  &   2.71 &  $-$0.380 &   160.3 &   115.2 &   218.6 &   128.6 &   191.7  \\
 5183.62 & Mg~I  &   2.72 &  $-$0.160 &   189.2 &   130.4 &   246.3 &   142.9 &   241.6  \\
 3961.52 & Al~I  &   0.00 &  $-$0.340 &   174.5 & \nodata &  \nodata  &  \nodata  &  \nodata   \\
 4435.69 & Ca~I  &   1.89 &  $-$0.520 &    55.0 &    32.4 &  \nodata  &  \nodata  &  \nodata   \\
 4454.79 & Ca~I  &   1.90 &   0.260 &   110.0 &    74.0 &  \nodata  &  \nodata  &  \nodata   \\
 4578.56 & Ca~I  &   2.52 &  $-$0.558 &    36.0 &     9.0 &  \nodata  &  \nodata  &  \nodata   \\
 3924.53 & Ti~I  &   0.02 &  $-$0.940 &    32.4 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 3958.22 & Ti~I  &   0.05 &  $-$0.160 &    47.4 &    23.4 &  \nodata  &  \nodata  &  \nodata   \\
 3998.64 & Ti~I  &   0.05 &  $-$0.050 &    33.4 &    25.2 &  \nodata  &  \nodata  &  \nodata   \\
 4533.25 & Ti~I  &   0.85 &   0.480 &    23.0 &    11.0 &  \nodata  &     8.4 &    27.3  \\
 4534.78 & Ti~I  &   0.84 &   0.280 &    31.0 &    11.0 &  \nodata  &  \nodata  &    27.6  \\
 4555.49 & Ti~I  &   0.85 &  $-$0.490 &    11.7 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4981.74 & Ti~I  &   0.85 &   0.500 &    58.0 &    23.4 &  \nodata  &  \nodata  &    49.7  \\
 4999.51 & Ti~I  &   0.83 &   0.250 &    37.1 &  \nodata  &  \nodata  &    11.7 &    42.9  \\
 5022.87 & Ti~I  &   0.83 &  $-$0.430 &    20.0 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 5173.75 & Ti~I  &   0.00 &  $-$1.120 &     7.0 &  \nodata  &    47.4 &  \nodata  &  \nodata   \\
 5210.39 & Ti~I  &   0.05 &  $-$0.880 &    24.5 &  \nodata  &    54.0 &  \nodata  &    22.5  \\
 3900.54 & Ti~II &   1.13 &  $-$0.450 &   109.4 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 3987.61 & Ti~II &   0.61 &  $-$2.730 &    32.4 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4012.39 & Ti~II &   0.57 &  $-$1.610 &    98.2 &    24.3 &  \nodata  &  \nodata  &  \nodata   \\
 4028.35 & Ti~II &   1.89 &  $-$0.870 &    84.4 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4443.81 & Ti~II &   1.08 &  $-$0.700 &    84.8 &    56.5 &  \nodata  &  \nodata  &  \nodata   \\
 4468.51 & Ti~II &   1.13 &  $-$0.600 &   120.0 &    94.0 &  \nodata  &  \nodata  &  \nodata   \\
 4501.28 & Ti~II &   1.12 &  $-$0.760 &    79.9 &    48.4 &  \nodata  &    34.3 &    85.0  \\
 4533.97 & Ti~II &   1.24 &  $-$0.640 &   115.0 &    88.0 &  \nodata  &    45.6 &   110.8  \\
 4563.77 & Ti~II &   1.22 &  $-$0.820 &    96.1 &    55.1 &  \nodata  &    32.3 &    86.5  \\
 4571.98 & Ti~II &   1.57 &  $-$0.340 &   112.0 &    78.0 &  \nodata  &    40.8 &   110.0  \\
 4589.95 & Ti~II &   1.24 &  $-$1.650 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    32.5  \\
 4657.20 & Ti~II &   1.24 &  $-$2.320 &     9.8 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4798.54 & Ti~II &   1.08 &  $-$2.670 &    23.0 &  \nodata  &  \nodata  &  \nodata  &    23.8  \\
 4865.62 & Ti~II &   1.12 &  $-$2.810 &    11.0 &  \nodata  &  \nodata  &  \nodata  &    24.7  \\
 4911.20 & Ti~II &   3.12 &  $-$0.340 &    36.0 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 5185.91 & Ti~II &   1.89 &  $-$1.460 &    23.8 &  \nodata  &    54.6 &  \nodata  &  \nodata   \\
 5336.79 & Ti~II &   1.58 &  $-$1.630 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    36.1  \\
 5206.04 & Cr~I  &   0.94 &   0.030 &    50.0 &    11.0 &    83.0 &    23.7 &    55.3  \\
 5409.80 & Cr~I  &   1.03 &  $-$0.710 &  \nodata  &  \nodata  &  \nodata  &     6.0 &    26.1  \\
 4030.75 & Mn~I  &   0.00 &  $-$0.470 &   120.0 &  \nodata &  \nodata  &    37.0 &  \nodata   \\
 4033.06 & Mn~I  &   0.00 &  $-$0.620 &   100.0 &  \nodata &  \nodata  &    44.1 &  \nodata   \\
 4451.59 & Mn~I  &   2.89 &   0.280 &    24.0 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4754.04 & Mn~I  &   2.28 &  $-$0.090 &     7.0 &  \nodata  &  \nodata  &  \nodata  &     6.9  \\
 4783.42 & Mn~I  &   2.30 &   0.042 &    14.0 &  \nodata  &  \nodata  &  \nodata  &     8.4  \\
 4823.51 & Mn~I  &   2.32 &   0.140 &  \nodata  &    18.0 &  \nodata  &  \nodata  &    19.2  \\
 3899.72 & Fe~I  &   0.09 &  $-$1.530 &    96.5 &   100.2 &  \nodata  &  \nodata  &  \nodata   \\
 3902.96 & Fe~I  &   1.56 &  $-$0.470 &    94.0 &    66.4 &  \nodata  &  \nodata  &  \nodata   \\
 3906.49 & Fe~I  &   0.11 &  $-$2.240 &    94.9 &    72.7 &  \nodata  &  \nodata  &  \nodata   \\
 3916.74 & Fe~I  &   3.24 &  $-$0.560 &    17.2 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 3922.92 & Fe~I  &   0.05 &  $-$1.650 &    97.5 &    89.5 &  \nodata  &  \nodata  &  \nodata   \\
 3930.31 & Fe~I  &   0.09 &  $-$1.590 &  \nodata  &    93.5 &  \nodata  &  \nodata  &  \nodata   \\
 3949.96 & Fe~I  &   2.18 &  $-$1.160 &    24.0 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4005.24 & Fe~I  &   1.56 &  $-$0.610 &    75.3 &    66.6 &  \nodata  &  \nodata  &  \nodata   \\
 4045.81 & Fe~I  &   1.49 &   0.280 &   130.2 &   110.9 &  \nodata  &  \nodata  &  \nodata   \\
 4063.59 & Fe~I  &   1.56 &   0.060 &   130.2 &    85.3 &  \nodata  &  \nodata  &  \nodata   \\
 4071.74 & Fe~I  &   1.61 &  $-$0.020 &   126.7 &    75.0 &  \nodata  &  \nodata  &  \nodata   \\
 4118.55 & Fe~I  &   3.57 &   0.140 &    17.7 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4459.14 & Fe~I  &   2.18 &  $-$1.280 &    48.9 &    20.7 &  \nodata  &  \nodata  &  \nodata   \\
 4461.66 & Fe~I  &   0.09 &  $-$3.210 &    80.0 &    58.6 &  \nodata  &  \nodata  &  \nodata   \\
 4494.57 & Fe~I  &   2.20 &  $-$1.140 &    54.0 &  \nodata  &  \nodata  &    21.2 &    63.5  \\
 4531.16 & Fe~I  &   1.49 &  $-$2.150 &    54.0 &    30.0 &  \nodata  &     9.7 &    54.3  \\
 4602.95 & Fe~I  &   1.49 &  $-$2.220 &    41.7 &    18.5 &  \nodata  &    11.6 &  \nodata   \\
 4654.50 & Fe~I  &   1.56 &  $-$2.780 &    30.0 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4871.33 & Fe~I  &   2.86 &  $-$0.360 &    67.8 &    32.5 &  \nodata  &    18.2 &    68.1  \\
 4872.14 & Fe~I  &   2.88 &  $-$0.570 &  \nodata  &  \nodata  &  \nodata  &    22.3 &  \nodata   \\
 4890.75 & Fe~I  &   2.87 &  $-$0.424 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    61.0  \\
 4891.50 & Fe~I  &   2.85 &  $-$0.110 &    83.0 &    52.0 &    77.6 &    41.5 &    78.0  \\
 4919.00 & Fe~I  &   2.86 &  $-$0.340 &    66.0 &    17.3 &    80.7 &    16.9 &    55.0  \\
 4920.51 & Fe~I  &   2.83 &   0.150 &    74.3 &    27.4 &    95.8 &    35.2 &    83.5  \\
 4957.61 & Fe~I  &   2.81 &   0.230 &    94.0 &    57.2 &  \nodata  &    69.3 &    94.7  \\
 5166.28 & Fe~I  &   0.00 &  $-$4.200 &    29.5 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 5171.61 & Fe~I  &   1.48 &  $-$1.790 &    58.1 &    26.0 &   115.0 &    26.6 &  \nodata   \\
 5192.35 & Fe~I  &   3.00 &  $-$0.420 &    36.7 &    13.0 &    83.8 &  \nodata  &  \nodata   \\
 5194.95 & Fe~I  &   1.56 &  $-$2.090 &    33.8 &  \nodata  &    92.0 &    11.7 &  \nodata   \\
 5198.72 & Fe~I  &   2.22 &  $-$2.140 &    13.0 &  \nodata  &    39.6 &  \nodata  &  \nodata   \\
 5216.28 & Fe~I  &   1.61 &  $-$2.150 &    34.7 &  \nodata  &    85.4 &  \nodata  &    42.5  \\
 5217.40 & Fe~I  &   3.21 &  $-$1.070 &    20.9 &  \nodata  &    44.7 &  \nodata  &    19.0  \\
 5227.19 & Fe~I  &   1.56 &  $-$1.350 &    77.2 &    45.2 &   132.9 &    41.9 &    87.9  \\
 5232.95 & Fe~I  &   2.94 &  $-$0.100 &    57.2 &    30.0 &    98.4 &    28.6 &    65.8  \\
 5269.55 & Fe~I  &   0.86 &  $-$1.320 &    99.7 &    80.2 &   163.3 &    64.8 &   106.6  \\
 5324.19 & Fe~I  &   3.21 &  $-$0.100 &    39.8 &  \nodata  &  \nodata  &  \nodata  &    52.5  \\
 5393.18 & Fe~I  &   3.24 &  $-$0.720 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    26.7  \\
 5405.78 & Fe~I  &   0.99 &  $-$1.840 &  \nodata  &  \nodata  &  \nodata  &    49.5 &    86.2  \\
 4491.40 & Fe~II &   2.84 &  $-$2.600 &     7.0 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4508.30 & Fe~II &   2.84 &  $-$2.280 &    13.8 &  \nodata  &  \nodata  &     5.9 &  \nodata   \\
 4555.89 & Fe~II &   2.82 &  $-$2.170 &    18.1 &    12.0 &  \nodata  &    11.7 &    27.0  \\
 4583.84 & Fe~II &   2.81 &  $-$2.020 &    37.2 &    20.0 &  \nodata  &    16.9 &    42.6  \\
 4923.93 & Fe~II &   2.88 &  $-$1.320 &    82.4 &    41.7 &    85.0 &    37.9 &    75.2  \\
 5018.45 & Fe~II &   2.89 &  $-$1.220 &    95.0 &    55.8 &  \nodata  &    44.1 &    85.4  \\
 5197.58 & Fe~II &   3.23 &  $-$2.230 &    13.0 &  \nodata  &    40.9 &  \nodata  &    14.0  \\
 5234.63 & Fe~II &   3.22 &  $-$2.220 &    19.7 &  \nodata  &    29.5 &  \nodata  &    26.9  \\
 4077.71 & Sr~II &   0.00 &   0.170 &   140.6 &    79.8 &  \nodata  &    93.0 &  \nodata   \\
 3950.36 & Y~II  &   0.10 &  $-$0.490 &    38.5 &   \llap{$<$}14.0 &  \nodata  &  \nodata  &  \nodata   \\
 4883.69 & Y~II  &   1.08 &   0.070 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    25.0  \\
 5205.73 & Y~II  &   1.03 &  $-$0.340 &    11.0 &  \nodata  &    \llap{$<$}5.0 &  \nodata  &    12.8  \\
 4554.04 & Ba~II &   0.00 &   0.170 &   176.3 &    38.0 &  \nodata  &   108.9 &   175.0  \\
 4934.16 & Ba~II &   0.00 &  $-$0.150 &   194.1 &    18.0 &   141.3 &   104.9 &   185.0  \\
 3988.52 & La~II &   0.40 &   0.210 &    38.4 &    \llap{$<$}7.0 &  \nodata  &  \nodata  &  \nodata   \\
 3995.75 & La~II &   0.17 &  $-$0.060 &    30.9 &   \llap{$<$}18.0 &  \nodata  &  \nodata  &  \nodata   \\
 4086.71 & La~II &   0.00 &  $-$0.070 &    55.3 &   \llap{$<$}18.0 &  \nodata  &  \nodata  &  \nodata   \\
 4123.23 & La~II &   0.32 &   0.130 &    40.5 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4073.47 & Ce~II &   0.48 &   0.320 &  \nodata  &   \llap{$<$}17.8 &  \nodata  &  \nodata  &  \nodata   \\
 4120.84 & Ce~II &   0.32 &  $-$0.240 &  \nodata  &   \llap{$<$}48.0 &  \nodata  &  \nodata  &  \nodata   \\
 4562.37 & Ce~II &   0.48 &   0.330 &    34.0 &   \llap{$<$}18.0 &  \nodata  &  \nodata  &  \nodata   \\
 4021.34 & Nd~II &   0.32 &  $-$0.170 &    39.5 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4061.09 & Nd~II &   0.47 &   0.300 &    44.8 &   \llap{$<$}11.0 &  \nodata  &  \nodata  &  \nodata   \\
 4069.27 & Nd~II &   0.06 &  $-$0.400 &    41.8 &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\
 4446.39 & Nd~II &   0.20 &  $-$0.630 &    30.0 &   \llap{$<$}11.0 &  \nodata  &  \nodata  &  \nodata   \\
 5212.35 & Nd~II &   0.20 &  $-$0.700 &  \nodata  &  \nodata  &    23.5 &  \nodata  &  \nodata   \\
 3907.11 & Eu~II &   0.21 &   0.170 &   \llap{$<$}15.0 &   \llap{$<$}14.0 &  \nodata  &  \nodata  &  \nodata   \\
 4057.81 & Pb~I\tablenotemark{a}  &   
     1.32 &  $-$0.220 &   118.0 &    79.3 &  \nodata  &   \llap{$<$}29.5 &    66.0  \\
\enddata
%\tablenotetext{a}{Upper limits to \eqw\ are indicated by negative numbers.}
\tablenotetext{a}{Synthesis used to derive Pb abundance. \eqw\ given as a guidance
to line strength.}
\end{deluxetable}

\begin{deluxetable}{lllr rrrrr}
\tablenum{5}
\tablecaption{Equivalent Widths for the Last 5 Stars of for the Primary Sample of 
C-Stars from the HES \label{table_eqwc}}
\tablewidth{0pt}
\tablecolumns{10}
\tablehead{\colhead{Line $\lambda$} &
\colhead{Species} &
\colhead{EP} &
\colhead{Log($gf$)} &
\colhead{HE1443} &
\colhead{HE1509} &
\colhead{HE2158} &
\colhead{HE2232} &
\colhead{HE2356}  \\
\colhead{(\AA )} & \colhead{} & \colhead{(eV)} & \colhead{(dex)} &
\colhead{+0113} &
\colhead{$-$0806} &
\colhead{$-$0348} & 
\colhead{$-$0603} &
\colhead{$-$0410}  \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{(m\AA )} & \colhead{(m\AA )} & 
\colhead{(m\AA )} & \colhead{(m\AA )} & \colhead{(m\AA )} 
}
\startdata
 4057.52 & Mg~I  &   4.34 &  $-$1.200 &  \nodata &  \nodata &    29.0 &    72.0 &    18.0  \\
 4167.28 & Mg~I  &   4.34 &  $-$1.000 &  \nodata &  \nodata &  \nodata &   100.0 &  \nodata  \\
 4703.00 & Mg~I  &   4.34 &  $-$0.670 &  \nodata &  \nodata &  \nodata &   105.4 &  \nodata  \\
 5172.70 & Mg~I  &   2.71 &  $-$0.380 &   251.3 &   167.0 &   187.1 &   275.9 &   123.2  \\
 5183.62 & Mg~I  &   2.72 &  $-$0.160 &   333.8 &   211.0 &   237.5 &   356.6 &   141.9  \\
 3961.52 & Al~I  &   0.00 &  $-$0.340 &  \nodata &   119.0 &   129.1 &   140.0 &   111.3  \\
 4435.69 & Ca~I  &   1.89 &  $-$0.520 &  \nodata &    29.0 &    56.0 &    60.3 &    26.7  \\
 4454.79 & Ca~I  &   1.90 &   0.260 &  \nodata &    74.0 &    94.0 &    95.1 &    79.6  \\
 4670.41 & Sc~II &   1.36 &  $-$0.580 &  \nodata &  \nodata &  \nodata &    12.5 &     9.0  \\
 3958.22 & Ti~I  &   0.05 &  $-$0.160 &  \nodata &  \nodata &    50.0 &    62.3 &    21.0  \\
 3998.64 & Ti~I  &   0.05 &  $-$0.050 &  \nodata &  \nodata &    36.3 &    65.8 &    29.0  \\
 4518.03 & Ti~I  &   0.83 &  $-$0.230 &  \nodata &  \nodata &  \nodata &    16.8 &  \nodata  \\
 4533.25 & Ti~I  &   0.85 &   0.480 &  \nodata &  \nodata &    35.0 &    42.0 &    16.0  \\
 4534.78 & Ti~I  &   0.84 &   0.280 &  \nodata &    16.0 &    32.9 &    33.4 &     9.0  \\
 4548.77 & Ti~I  &   0.83 &  $-$0.350 &  \nodata &  \nodata &  \nodata &    17.6 &  \nodata  \\
 4681.92 & Ti~I  &   0.05 &  $-$1.070 &  \nodata &  \nodata &  \nodata &    21.2 &  \nodata  \\
 4981.74 & Ti~I  &   0.85 &   0.500 &  \nodata &    32.0 &  \nodata &    40.4 &    25.0  \\
 4999.51 & Ti~I  &   0.83 &   0.250 &  \nodata &    18.0 &    49.3 &    48.8 &    18.0  \\
 5022.87 & Ti~I  &   0.83 &  $-$0.430 &  \nodata &  \nodata &  \nodata &     9.4 &  \nodata  \\
 5173.75 & Ti~I  &   0.00 &  $-$1.120 &  \nodata &     9.0 &  \nodata &    22.4 &  \nodata  \\
 5210.39 & Ti~I  &   0.05 &  $-$0.880 &  \nodata &    10.0 &    28.1 &    22.5 &  \nodata  \\
 3900.54 & Ti~II &   1.13 &  $-$0.450 &  \nodata &   124.0 &  \nodata &    80.9 &  \nodata  \\
 3987.61 & Ti~II &   0.61 &  $-$2.730 &  \nodata &    22.4 &  \nodata &  \nodata &  \nodata  \\
 4012.39 & Ti~II &   0.57 &  $-$1.610 &  \nodata &  \nodata &  \nodata &  \nodata &    39.5  \\
 4028.35 & Ti~II &   1.89 &  $-$0.870 &  \nodata &    75.0 &  \nodata &    53.4 &  \nodata  \\
 4417.72 & Ti~II &   1.16 &  $-$1.160 &  \nodata &  \nodata &  \nodata &    73.7 &  \nodata  \\
 4443.81 & Ti~II &   1.08 &  $-$0.700 &  \nodata &   107.2 &    94.0 &    87.1 &    71.9  \\
 4468.51 & Ti~II &   1.13 &  $-$0.600 &  \nodata &   110.0 &   108.0 &    90.4 &    89.7  \\
 4501.28 & Ti~II &   1.12 &  $-$0.760 &  \nodata &   106.2 &    80.0 &    82.3 &    68.5  \\
 4533.97 & Ti~II &   1.24 &  $-$0.640 &  \nodata &   108.0 &   110.0 &    91.5 &    89.4  \\
 4563.77 & Ti~II &   1.22 &  $-$0.820 &  \nodata &    94.7 &    96.6 &    73.0 &    58.0  \\
 4571.98 & Ti~II &   1.57 &  $-$0.340 &  \nodata &   100.0 &   110.0 &    77.5 &    79.2  \\
 4589.95 & Ti~II &   1.24 &  $-$1.650 &  \nodata &    38.4 &  \nodata &    36.2 &    18.0  \\
 4865.62 & Ti~II &   1.12 &  $-$2.810 &  \nodata &  \nodata &    10.0 &  \nodata &  \nodata  \\
 4911.20 & Ti~II &   3.12 &  $-$0.340 &  \nodata &  \nodata &  \nodata &    14.4 &  \nodata  \\
 5185.91 & Ti~II &   1.89 &  $-$1.460 &  \nodata &    18.0 &    18.0 &  \nodata &  \nodata  \\
 4652.17 & Cr~I  &   1.00 &  $-$1.030 &  \nodata &  \nodata &  \nodata &    29.1 &  \nodata  \\
 5206.04 & Cr~I  &   0.94 &   0.030 &  \nodata &  \nodata &    37.0 &    64.0 &    34.7  \\
 5298.28 & Cr~I  &   0.98 &  $-$1.170 &  \nodata &     8.0 &  \nodata &    23.3 &  \nodata  \\
 4030.75 & Mn~I  &   0.00 &  $-$0.470 &  \nodata &   105.1 &   107.4 &   104.9 &   105.0  \\
 4033.06 & Mn~I  &   0.00 &  $-$0.620 &  \nodata &   100.0 &   101.7 &    79.0 &    89.0  \\
 4823.51 & Mn~I  &   2.32 &   0.140 &  \nodata &     8.0 &  \nodata &    28.0 &    12.0  \\
 3865.52 & Fe~I  &   1.01 &  $-$0.980 &  \nodata &  \nodata &  \nodata &    90.0 &  \nodata  \\
 3899.72 & Fe~I  &   0.09 &  $-$1.530 &  \nodata &  \nodata &  \nodata &   116.0 &  \nodata  \\
 3902.96 & Fe~I  &   1.56 &  $-$0.470 &  \nodata &  \nodata &  \nodata &   121.0 &  \nodata  \\
 3906.49 & Fe~I  &   0.11 &  $-$2.240 &  \nodata &  \nodata &  \nodata &    80.6 &  \nodata  \\
 3916.74 & Fe~I  &   3.24 &  $-$0.560 &  \nodata &  \nodata &  \nodata &    45.0 &  \nodata  \\
 3920.27 & Fe~I  &   0.12 &  $-$1.750 &  \nodata &  \nodata &  \nodata &   109.5 &  \nodata  \\
 3922.92 & Fe~I  &   0.05 &  $-$1.650 &  \nodata &  \nodata &  \nodata &   112.7 &  \nodata  \\
 3949.96 & Fe~I  &   2.18 &  $-$1.160 &  \nodata &  \nodata &    33.5 &    40.4 &  \nodata  \\
 4005.24 & Fe~I  &   1.56 &  $-$0.610 &  \nodata &    86.9 &    83.0 &   109.7 &    88.0  \\
 4045.81 & Fe~I  &   1.49 &   0.280 &  \nodata &  \nodata &   145.6 &  \nodata &   136.0  \\
 4063.59 & Fe~I  &   1.56 &   0.060 &  \nodata &  \nodata &   111.2 &   162.7 &    97.8  \\
 4071.74 & Fe~I  &   1.61 &  $-$0.020 &  \nodata &  \nodata &   105.0 &   132.4 &   130.0  \\
 4118.55 & Fe~I  &   3.57 &   0.140 &  \nodata &  \nodata &    32.4 &    61.2 &  \nodata  \\
 4132.06 & Fe~I  &   1.61 &  $-$0.820 &  \nodata &  \nodata &    80.9 &   101.9 &    74.7  \\
 4143.87 & Fe~I  &   1.56 &  $-$0.620 &  \nodata &  \nodata &    89.2 &   112.0 &    79.0  \\
 4147.67 & Fe~I  &   1.49 &  $-$2.100 &  \nodata &  \nodata &    44.4 &    45.4 &    35.3  \\
 4415.13 & Fe~I  &   1.61 &  $-$0.610 &  \nodata &  \nodata &  \nodata &   121.2 &  \nodata  \\
 4447.73 & Fe~I  &   2.22 &  $-$1.340 &  \nodata &  \nodata &  \nodata &  \nodata &    43.0  \\
 4459.14 & Fe~I  &   2.18 &  $-$1.280 &  \nodata &  \nodata &    55.0 &  \nodata &    33.0  \\
 4461.66 & Fe~I  &   0.09 &  $-$3.210 &  \nodata &    61.2 &  \nodata &    57.3 &    59.8  \\
 4489.75 & Fe~I  &   0.12 &  $-$3.970 &  \nodata &  \nodata &  \nodata &    29.7 &    10.0  \\
 4494.57 & Fe~I  &   2.20 &  $-$1.140 &  \nodata &    55.4 &  \nodata &    64.2 &    35.7  \\
 4531.16 & Fe~I  &   1.49 &  $-$2.150 &  \nodata &    36.0 &    55.6 &    42.1 &    32.0  \\
 4592.66 & Fe~I  &   1.56 &  $-$2.450 &  \nodata &  \nodata &  \nodata &    30.9 &  \nodata  \\
 4602.95 & Fe~I  &   1.49 &  $-$2.220 &  \nodata &    25.0 &    44.0 &    42.5 &    22.4  \\
 4871.33 & Fe~I  &   2.86 &  $-$0.360 &  \nodata &    42.0 &    77.0 &    81.6 &    47.9  \\
 4872.14 & Fe~I  &   2.88 &  $-$0.570 &  \nodata &    31.0 &  \nodata &    74.0 &    43.0  \\
 4890.75 & Fe~I  &   2.87 &  $-$0.424 &  \nodata &    41.0 &    53.9 &  \nodata &  \nodata  \\
 4891.50 & Fe~I  &   2.85 &  $-$0.110 &  \nodata &    72.1 &    94.0 &    90.6 &    51.1  \\
 4919.00 & Fe~I  &   2.86 &  $-$0.340 &  \nodata &    37.7 &    65.8 &    77.8 &    25.7  \\
 4920.51 & Fe~I  &   2.83 &   0.150 &  \nodata &    63.0 &    86.7 &    95.5 &    48.0  \\
 4957.61 & Fe~I  &   2.81 &   0.230 &  \nodata &    76.0 &    88.0 &   113.8 &    66.7  \\
 5166.28 & Fe~I  &   0.00 &  $-$4.200 &  \nodata &  \nodata &    30.0 &    38.0 &  \nodata  \\
 5171.61 & Fe~I  &   1.48 &  $-$1.790 &  \nodata &    52.2 &    59.2 &    75.9 &    40.6  \\
 5192.35 & Fe~I  &   3.00 &  $-$0.420 &  \nodata &  \nodata &    41.0 &    70.7 &    23.4  \\
 5194.95 & Fe~I  &   1.56 &  $-$2.090 &  \nodata &    33.9 &    36.8 &    52.4 &    23.4  \\
 5216.28 & Fe~I  &   1.61 &  $-$2.150 &    94.0 &  \nodata &    31.8 &    35.1 &    19.6  \\
 5217.40 & Fe~I  &   3.21 &  $-$1.070 &    39.4 &  \nodata &    20.8 &    13.0 &  \nodata  \\
 5227.19 & Fe~I  &   1.56 &  $-$1.350 &   109.4 &    61.2 &    78.5 &    95.8 &    68.1  \\
 5232.95 & Fe~I  &   2.94 &  $-$0.100 &   108.7 &    62.3 &    60.2 &    82.6 &    43.7  \\
 5269.55 & Fe~I  &   0.86 &  $-$1.320 &   156.8 &   109.4 &    93.3 &   116.3 &    93.1  \\
 5324.19 & Fe~I  &   3.21 &  $-$0.100 &    88.0 &    29.1 &    36.3 &    60.4 &    28.4  \\
 5393.18 & Fe~I  &   3.24 &  $-$0.720 &    78.8 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 5405.78 & Fe~I  &   0.99 &  $-$1.840 &   115.9 &  \nodata &  \nodata &  \nodata &  \nodata  \\
 4491.40 & Fe~II &   2.84 &  $-$2.600 &  \nodata &  \nodata &    20.8 &  \nodata &     8.0  \\
 4508.30 & Fe~II &   2.84 &  $-$2.280 &  \nodata &    18.0 &    28.7 &    28.6 &    19.1  \\
 4555.89 & Fe~II &   2.82 &  $-$2.170 &  \nodata &    25.0 &    28.0 &    41.3 &    15.6  \\
 4583.84 & Fe~II &   2.81 &  $-$2.020 &  \nodata &  \nodata &    39.6 &    50.4 &    33.7  \\
 4923.93 & Fe~II &   2.88 &  $-$1.320 &  \nodata &    87.7 &    66.0 &    68.8 &    52.2  \\
 5018.45 & Fe~II &   2.89 &  $-$1.220 &  \nodata &  \nodata &    81.0 &    86.9 &    64.2  \\
 5197.58 & Fe~II &   3.23 &  $-$2.230 &  \nodata &    16.0 &    13.0 &    25.4 &     5.0  \\
 5234.63 & Fe~II &   3.22 &  $-$2.220 &  \nodata &    16.0 &    19.1 &    26.4 &     5.0  \\
 3842.05 & Co~I  &   0.92 &  $-$0.763 &  \nodata &  \nodata &  \nodata &    25.0 &  \nodata  \\
 3845.46 & Co~I  &   0.92 &   0.009 &  \nodata &  \nodata &  \nodata &    62.8 &  \nodata  \\
 4121.31 & Co~I  &   0.92 &  $-$0.315 &  \nodata &    42.0 &    40.8 &    46.9 &    36.0  \\
 3858.30 & Ni~I  &   0.42 &  $-$0.967 &  \nodata &  \nodata &  \nodata &    73.8 &  \nodata  \\
 4810.54 & Zn~I  &   4.08 &  $-$0.170 &  \nodata &  \nodata &  \nodata &  \nodata &     9.0  \\
 4077.71 & Sr~II &   0.00 &   0.170 &  \nodata &   226.9 &   158.6 &   190.0 &    72.2  \\
 3950.36 & Y~II  &   0.10 &  $-$0.490 &  \nodata &  \nodata &    59.5 &    45.5 &    $-$9.0  \\
 4883.69 & Y~II  &   1.08 &   0.070 &  \nodata &    48.0 &    57.7 &    46.0 &    $-$9.0  \\
 5087.43 & Y~II  &   1.08 &  $-$0.170 &  \nodata &  \nodata &  \nodata &    41.0 &  \nodata  \\
 5200.42 & Y~II  &   0.99 &  $-$0.570 &  \nodata &    16.0 &  \nodata &  \nodata &  \nodata  \\
 5205.73 & Y~II  &   1.03 &  $-$0.340 &  \nodata &  \nodata &    28.1 &  \nodata &  \nodata  \\
 4161.21 & Zr~II &   0.71 &  $-$0.720 &  \nodata &  \nodata &    68.8 &  \nodata &  \nodata  \\
 4496.97 & Zr~II &   0.71 &  $-$0.590 &  \nodata &  \nodata &    59.1 &  \nodata &  \nodata  \\
 4130.65 & Ba~II &   2.72 &   0.560 &  \nodata &  \nodata &  \nodata &    63.2 &  \nodata  \\
 4554.04 & Ba~II &   0.00 &   0.170 &  \nodata &   225.1 &   208.1 &   211.6 &    26.8  \\
 4934.16 & Ba~II &   0.00 &  $-$0.150 &   284.9 &   239.3 &   199.0 &   180.2 &    29.6  \\
 3988.52 & La~II &   0.40 &   0.210 &  \nodata &    67.0 &    65.3 &  \nodata &  \nodata  \\
 3995.75 & La~II &   0.17 &  $-$0.060 &  \nodata &    57.0 &    50.3 &    57.2 &  \nodata  \\
 4086.71 & La~II &   0.00 &  $-$0.070 &  \nodata &    65.2 &    55.0 &    42.6 &    \llap{$<$}9.0  \\
 4123.23 & La~II &   0.32 &   0.130 &  \nodata &    55.3 &    57.0 &    47.2 &  \nodata  \\
 4073.47 & Ce~II &   0.48 &   0.320 &  \nodata &  \nodata &    43.0 &  \nodata &  \nodata  \\
 4083.23 & Ce~II &   0.70 &   0.240 &  \nodata &  \nodata &    27.3 &  \nodata &  \nodata  \\
 4120.84 & Ce~II &   0.32 &  $-$0.240 &  \nodata &    45.0 &    47.2 &  \nodata &  \nodata  \\
 4486.91 & Ce~II &   0.30 &  $-$0.360 &  \nodata &  \nodata &    35.2 &  \nodata &  \nodata  \\
 4562.37 & Ce~II &   0.48 &   0.330 &  \nodata &    32.0 &    57.5 &    38.0 &    \llap{$<$}9.0  \\
 4628.16 & Ce~II &   0.52 &   0.260 &  \nodata &    36.0 &  \nodata &  \nodata &  \nodata  \\
 4021.34 & Nd~II &   0.32 &  $-$0.170 &  \nodata &  \nodata &  \nodata &  \nodata &   \llap{$<$}16.0  \\
 4061.09 & Nd~II &   0.47 &   0.300 &  \nodata &  \nodata &  \nodata &  \nodata &    \llap{$<$}9.0  \\
 4069.27 & Nd~II &   0.06 &  $-$0.400 &  \nodata &  \nodata &    23.4 &  \nodata &    \llap{$<$}9.0  \\
 4109.46 & Nd~II &   0.32 &   0.180 &  \nodata &    92.0 &    50.0 &  \nodata &   \llap{$<$}13.0  \\
 4446.39 & Nd~II &   0.20 &  $-$0.630 &  \nodata &    29.0 &  \nodata &  \nodata &  \nodata  \\
 4462.99 & Nd~II &   0.56 &  $-$0.070 &  \nodata &    50.0 &  \nodata &  \nodata &  \nodata  \\
 5212.35 & Nd~II &   0.20 &  $-$0.700 &  \nodata &     9.0 &  \nodata &  \nodata &  \nodata  \\
 3819.67 & Eu~II &   0.00 &   0.510 &  \nodata &  \nodata &    43.0 &  \nodata &   \llap{$<$}36.0  \\
 3907.11 & Eu~II &   0.21 &   0.170 &  \nodata &   \llap{$<$}15.0 &  \nodata &  \nodata &  \nodata  \\
 4129.70 & Eu~II &   0.00 &   0.220 &  \nodata &   \llap{$<$}15.0 &    24.0 &  \nodata &   \llap{$<$}10.0  \\
 4057.81 & Pb~I\tablenotemark{a}  &  
     1.32 &  $-$0.220 &  \nodata &    52.0 &   110.0 &    34.0 &    56.0  \\
\enddata
%\tablenotetext{a}{Upper limits to \eqw\ are indicated by negative numbers.}
\tablenotetext{a}{Synthesis used to derive Pb abundance. \eqw\ given as a guidance
to line strength.}
\end{deluxetable}

\clearpage

%
% Table 3d
%
\clearpage
\begin{deluxetable}{lllr rrr}
\tablenum{6}
\tablecaption{Equivalent Widths for Redder Lines in the Spectra of Three 
C-Stars \label{table_eqwd}}
\tablewidth{0pt}
\tablecolumns{10}
\tablehead{\colhead{Line $\lambda$} &
\colhead{Species} &
\colhead{EP} & \colhead{Log($gf$)} & 
\colhead{HE1410$-$0004} &
\colhead{HE1434$-$1442} &
\colhead{HE1443+0113} \\
\colhead{(\AA )} & \colhead{} & \colhead{(eV)} & \colhead{(dex)} &
\colhead{($W_{\lambda}$ -- m\AA )} & \colhead{($W_{\lambda}$ -- m\AA )}
& \colhead{($W_{\lambda}$ -- m\AA )}
}
\startdata
  6707.76 & Li~I &   0.00 & 0.178 &  \llap{$<$}10.0 & \nodata & \nodata \\
  6300.30  & O~I &    0.00 &  $-9.78$  &  \llap{$<$}6.0
           & \nodata & \nodata \\
  7771.94   & O~I &   9.15  &  0.369 & 7.0 & \nodata & \nodata \\
%  6300 upper limit in HE1410-0004, 7771 is a probable detection  
  5688.19  & Na~I &    2.10 &  $-0.420$ & 7.0 & \nodata & \nodata \\
  5889.95 &  Na~I &   0.00 &   0.110  & 148.5  &  178.8 & 363.0 \\
  5895.92 &  Na~I &    0.00 & $-$0.190 &  127.0 &  176.5 & 210.0 \\
  5528.41  & Mg~I &    4.34 &  $-0.480$ & 29.5 & 71.8 & \nodata \\
  5711.09 & Mg~I &   4.34 &  $-0.167$ & 6.0 & \nodata & \nodata \\
  6696.02 & Al~I &   3.14  & $-1.34$ & 4.2  & \nodata & \nodata \\
  5690.43 &  Si~I &    4.93 &  $-1.870$ &  \nodata &  6.0 & \nodata \\
  5948.54 &  Si~I &    5.08 &  $-1.230$ &  \nodata & 8.0 & \nodata \\
  7698.97 & K~I &   0.00 & $-0.168$ & 12.6 & \nodata & \nodata \\       
  5588.75 &  Ca~I &    2.52 &   0.437 & 11.1 &   36.3 & \nodata \\
  5590.11 &  Ca~I &    2.52 &  $-0.710$  & \nodata &   9.9 & \nodata \\
  5594.46 &  Ca~I &    2.52 &  $-0.050$ &  6.9 & 33.1 & \nodata \\
  5601.28 &  Ca~I &    2.52 &  $-0.438$ &  \nodata &  22.0 & \nodata \\
  5857.45 &  Ca~I &   2.93  &  0.230 &  \nodata &  16.8 & \nodata \\
  6162.17 &  Ca~I &   1.90 &  $-0.090$ &  17.3 & \nodata & \nodata \\
  6493.78 &  Ca~I &   2.52 &    0.140 & 5.6 & \nodata & \nodata \\
  7148.15 &  Ca~I  &  2.71 &   0.218 & 9.8 & \nodata & \nodata \\
  5526.79 &  Sc~II &   1.77 &   0.130 & \nodata & 17.5 & \nodata \\
  5657.90 &  Sc~II &    1.51 &  $-0.500$ & \nodata &  11.7 & \nodata \\
  5424.08 &  Fe~I &   4.32 &   $0.510$ & 35.2 &  52.6 & 88.0 \\
  5434.53 &  Fe~I &    1.01 &  $-2.130$ & \nodata &   75.4 & 107.0 \\  
  5497.52 &  Fe~I &  1.01 &  $-2.830$ & 10.4 &  27.2 & \nodata \\
  5506.79 &  Fe~I &    0.99 &  $-2.790$ & \nodata &  35.7 & \nodata \\
  5569.61 &  Fe~I & 3.42 &  $-0.486$ &  9.1 & \nodata & \nodata \\
  5586.76 &  Fe~I  &  3.37 &  $-0.140$ & 10.4 & \nodata & \nodata \\
  6137.69 &  Fe~I  &  2.59  & $-1.350$ & 11.2 & \nodata & \nodata \\
  6430.84 &  Fe~I  &  2.18  & $-1.950$  & 6.9 & \nodata & \nodata \\
  6494.98 &  Fe~I &   2.40 & $-1.240$ & 13.0 & \nodata & \nodata \\
  5425.26 &  Fe~II &   3.00 &  $-3.240$ & \nodata &  11.0 & \nodata \\
  5534.85 &  Fe~II &   3.25 &  $-2.640$ &  \nodata &  6.3   & \nodata \\
  5530.79 &  Co~I &   1.71 & $-2.060$ & \nodata &   \llap{$<$}9.0  & \nodata \\ 
  5846.99 &  Ni~I &   1.68 & $-3.210$ & \nodata &   \llap{$<$}4.0 & \nodata \\
  4722.16 & Zn~I &    4.03  & $-0.390$ & \llap{$<$}8.0   & \nodata & \nodata \\
%          upper limit in HE1410-004 
  5853.70 & Ba~II &   0.60 & $-1.010$ & 19.0 &  73.5 & 121.0 \\
  6141.70 & Ba~II &    0.70 & $-0.070$ &  61.1 & \nodata & \nodata \\
  6496.90 & Ba~II &    0.60 &  $-0.380$ & 57.4  & \nodata & \nodata \\
  4959.12 & Nd~II &   0.06  &  $-0.800$ &  \nodata & 32.0 & \nodata \\
  5249.58 & Nd~II &   0.98  &  0.200 &  \nodata &   16.5  & \nodata \\
  6645.11 & Eu~II &    1.38 &   0.120 & \llap{$<$}6.0 & \nodata & \nodata \\
%       upper limit in HE1410-0004
\enddata
%\tablenotetext{a}{Upper limits to \eqw\ are indicated by negative numbers.}
\end{deluxetable}      

% file /scr2/jlc/hamburg_survey/paper_cstars_2005/table3d_26sep2005.tex

\clearpage

\clearpage   
\begin{deluxetable}{l rrr}
\tablenum{7}
\tablewidth{0pt}
\small
\tablecaption{Fit Fe~I Slopes With EP, Equivalent Width and Wavelength 
\label{table_slopes}}
\tablehead{\colhead{Star ID} &
\colhead{$\Delta$[X/Fe]/$\Delta$(EP)\tablenotemark{a}} &
\colhead{$\Delta$[X/Fe]/${\Delta}[W_{\lambda}/\lambda]$} &
\colhead{$\Delta$[X/Fe]/${\Delta}\lambda$} \\ 
\colhead{} & \colhead{(dex/eV)} & \colhead{(dex)} & 
\colhead{($10^{-4}$dex/$\AA$)}
}
\startdata
HE0012$-$1441 &  \tablenotemark{b} & \tablenotemark{b} & \tablenotemark{b} \\
HE0058$-$0244 & $-$0.013 & $-$0.198  & 1.02 \\
HE0143$-$0441 &  $-$0.026 &  0.024 & 0.65 \\
HE0212$-$0557 & 0.088  &  0.207 & $-$5.33 \\
HE0336+0113 & 0.075 & $-0.121$ & 0.98 \\
HE1031$-$0020 &  0.039 &  $-0.117$ & 2.02 \\
HE1150$-$0428 &   $-0.066$ &  $-0.027$ & 0.14 \\
HE1410$-$0004 &  $-0.014$ & 0.001 & $-0.08$ \\
HE1410+0213 & \tablenotemark{c} & \tablenotemark{c} & \tablenotemark{c} \\
HE1434$-$1442 & 0.056 &  0.006 & $-$1.38 \\
HE1443+0113 & \tablenotemark{d} & \tablenotemark{d} & \tablenotemark{d} \\
HE1509$-$0806 & \tablenotemark{e} & \tablenotemark{e} & \tablenotemark{e} \\
HE2158$-$0348 & 0.068  & $-0.248$ &  1.63 \\
HE2232$-$0603 & 0.057 & $-0.013$ &  1.87 \\
HE2356$-$0410 & $-0.036$ &  0.006 &  $-$0.83 \\
\enddata
\tablenotetext{a}{Typical range of EP is 3 eV.}
\tablenotetext{b}{There were only 14 measured Fe~I lines in this star.}
\tablenotetext{c}{There were only 12 detected Fe~I lines in this star.}
\tablenotetext{d}{There were only 10 measured Fe~I lines in this star.}
\tablenotetext{e}{There were only 17 detected Fe~I lines in this star.}
\end{deluxetable}

% HE0012-1441    
% HE0058-0244    
% HE0143-0441    
% HE0212-0557    
\begin{deluxetable}{l  rrrr rrrr rrrr rrrr}
\tablenum{8}
% \tiny
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablecaption{Abundances for the First Four EMP C-Stars From the HES \label{table_abunda}}
\tablehead{\colhead{Species} & 
\multispan{4}{HE0012$-$1441} &
\multispan{4}{HE0058$-$0244} &
\multispan{4}{HE0143$-$0441} &
\multispan{4}{HE0212$-$0557} \\
\colhead{} & 
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &  
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata 
C$-$CH  &   1.59 &   7.66   &    1 &  \nodata   &   1.92 &   7.76   &    1 &  \nodata   &  
     1.98 &   8.26   &    1 &  \nodata   &   1.74 &   8.06   &    1 &  \nodata   \\
N$-$CN  &   0.64 &   6.05   &    1 &  \nodata   &   1.77 &   6.95   &    1 &  \nodata   &   
   1.73\tablenotemark{d} &   7.35\tablenotemark{d}   &    1 &  \nodata   &   1.09 &   6.75   &    1 &  \nodata   \\
MgI   &   0.91 &   5.93   &    4 &    0.16   &   0.54 &   5.33   &    3 &    0.19   &   0.63 &   5.86   &    3 &    0.08   &   0.04 &   5.32   &    1 &  \nodata   \\
AlI   & \nodata & \nodata   &  \nodata &  \nodata    &   0.34 &   4.06   &    1 &  \nodata   &  $-$0.22 &   3.94   &    1 &  \nodata   &   0.01 &   4.21   &    1 &  \nodata   \\
CaI   &   0.42 &  4.26  &    3 &    0.11   &   0.96 &   4.57   &    2 &    0.20   &   0.43 &   4.48   &    2 &    0.17   &   0.14 &   4.23   &    1 &  \nodata   \\
ScII  & \nodata & \nodata   &  \nodata &  \nodata    &   0.56 &   0.91   &    1 &  \nodata   &   0.67 &   1.46   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    \\
TiI   &   0.03 &   2.50   &    2 &    0.10   &   0.57 &   2.81   &   10 &    0.17   &   0.54 &   3.22   &    5 &    0.26   &   0.14 &   2.87   &    5 &    0.32   \\
TiII  &   0.13 &   2.60   &    5 &    0.08   &   0.55 &   2.79   &   10 &    0.16   &   0.26 &   2.94   &    8 &    0.16   &   0.32 &   3.04   &    8 &    0.32   \\
CrI   &  $-$0.18 &   2.97  &    1 &  \nodata   &  $-$0.35 &   2.57   &    1 &  \nodata   &  $-$0.38 &   2.98   &    1 &  \nodata   &  $-$0.09 &   3.31   &    2 &    0.03   \\
MnI   & \nodata & \nodata   &  \nodata &  \nodata    &  $-$0.39 &   2.24   &    3 &    0.11   &  $-$0.72 &   2.36   &    2 &    0.23   &  $-$0.55 &   2.57   &    4 &    0.46   \\
FeI   &  $-2.52$\tablenotemark{a} &   4.93   &   14 &    0.16   & 
      $-2.75$\tablenotemark{a}  &   4.70   &   35 &    0.21   & 
      $-2.31$\tablenotemark{a} &   5.14   &   31 &    0.18   &  
      $-2.27$\tablenotemark{a} &   5.18   &   17 &    0.26   \\
FeII  &  $-$0.15 &   4.78  &    5 &    0.19  &   0.02 &   4.72   &    7 &    0.12   &  $-$0.22 &   4.92   &    5 &    0.11   &   0.04 &   5.23   &    7 &    0.28   \\
CoI   & \nodata & \nodata   &  \nodata &  \nodata    &   0.17 &   2.34   &    1 &  \nodata   &   0.47 &   3.08   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    \\
NiI   & \nodata & \nodata   &  \nodata &  \nodata    &  $-$0.33 &   3.17   &    1 &  \nodata   &  $-$0.31 &   3.63   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    \\
ZnI   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    &   0.46 &   2.76   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    \\
SrII  & \nodata & \nodata   &  \nodata &  \nodata    &   0.34 &   0.49   &    1 &  \nodata   &   0.86 &   1.45   &    1 &  \nodata   &  $-$0.05 &   0.59   &    1 &  \nodata   \\
YII   & \nodata & \nodata   &  \nodata &  \nodata    &   0.52 &   0.01   &    2 &    0.03   &   0.59 &   0.52   &    2 &    0.21   &   0.55 &   0.53   &    3 &    0.16   \\
ZrII  & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    &   1.05 &   1.34   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    \\
BaII  &  1.15 &   0.76   &    2 &    0.27   &   2.04 &   1.42   &    3 &    0.16   &   2.32 &   2.14   &    3 &    0.12   &   2.18 &   2.04   &    2 &    0.06   \\
LaII  & \nodata & \nodata   &  \nodata &  \nodata    &   1.70 &   0.09   &    4 &    0.04   &   1.78 &   0.61   &    4 &    0.15   &   2.28 &   1.15   &    3 &    0.22   \\
CeII  & \nodata & \nodata   &  \nodata &  \nodata    &   1.88 &   0.68   &    5 &    0.22   &   1.93 &   1.17   &    3 &    0.21   &   2.14 &   1.42   &    1 &  \nodata   \\
PrII  & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    &   2.37 &   0.81   &    1 &  \nodata   \\
NdII  & \nodata & \nodata   &  \nodata &  \nodata    &   1.91 &   0.66   &    4 &    0.24   &   2.17 &   1.37   &    3 &    0.21   &   1.90 &   1.13   &    1 &  \nodata   \\
EuII  & \nodata & \nodata   &  \nodata &  \nodata    &   1.70 &  $-$0.54   &    3 &    0.14   &   1.46 &  $-$0.34   &    3 &    0.17   & \nodata & \nodata   &  \nodata &  \nodata    \\
PbI   &   $<$1.92 &   $<$1.35 &    1 &  \nodata   &   2.79 &   1.99   &    1 &  \nodata   &   3.11 &   2.75   &    1 &  \nodata   & 
   \tablenotemark{c} & \nodata   &  \nodata &  \nodata    \\
\enddata
\tablenotetext{a}{This is [Fe/H].}
\tablenotetext{b}{Pb~I 4057 line is swamped by molecular features.}
\tablenotetext{c}{No Pb abundance as the large negative $v_r$ moves 
the 4057~\AA\ Pb~I line onto a CCD defect.}
\tablenotetext{d}{This value supercedes that given in \cite{cohen04}.}
\end{deluxetable}

% HE0336+0113   
% HE1031-0020    
% HE1150-0428
% HE1410+0213    
\begin{deluxetable}{l  rrrr rrrr rrrr rrrr}
\tablenum{9}
% \tiny
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablecaption{Abundances for the Second Four EMP C-Stars From the HES \label{table_abundb}}
\tablehead{\colhead{Species} & 
\multispan{4}{HE0336+0113} &
\multispan{4}{HE1031$-$0020} &
\multispan{4}{HE1150$-$0428} &
\multispan{4}{HE1410+0213}  \\
\colhead{} & 
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata 
C$-$CH & 2.25 & 8.16 & 1 & \nodata & 1.63 & 7.36 & 1 & \nodata &
     2.37 & 7.66 & 1 & \nodata & 1.73 & 8.16 & 1 & \nodata \\
N$-$CN & 1.60 & 6.85 & 1 & \nodata & 2.48 & 7.55 & 1 & \nodata &
     2.52 & 7.15 & 1 & \nodata & 1.78 & 7.55 & 1 & \nodata \\
NaI   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata
 &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
MgI   &   1.04 &   5.90   &    3 &    0.18   &   0.50 &   5.19   &    3 &    0.18   &  
     0.34 &   4.58   &    2 &    0.06   &   0.18 &   5.56   &    2 &    0.03   \\
AlI   &   0.34 &   4.13   &    1 &  \nodata   &   0.88 &   4.49   &    1 &  \nodata   & 
   \nodata   & \nodata & \nodata   &  \nodata & \nodata   & \nodata & \nodata   &  \nodata   \\
SiI   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata 
 &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
CaI   &   0.42 &   4.10   &    1 &  \nodata   &   1.12 &   4.62   &    3 &    0.22  
  &   1.03 &   4.09   &    3 &    0.04   & \nodata & \nodata   &  \nodata &  \nodata    \\
TiI   &   0.39 &   2.70   &    5 &    0.19   &   0.46 &   2.60   &   11 &    0.31  
  &   0.49 &   2.17   &    5 &    0.12   &   0.29 &   3.12   &    2 &    0.04   \\
TiII  &   0.11 &   2.42   &    7 &    0.13   &   0.80 &   2.93   &   15 &    0.37 
  &   0.50 &   2.19   &    7 &    0.45   &   0.36 &   3.19   &    1 &  \nodata   \\
CrI   &  $-$0.26 &   2.73   &    1 &  \nodata   &  $-$0.38 &   2.43   &    1 &  
\nodata   &  $-$0.70 &   1.67   &    1 &  \nodata   &  $-$0.55 &   2.96   &    1 &  \nodata   \\
MnI   &  $-$0.21 &   2.50   &    2 &    0.14   &   0.03 &   2.56   &    5 &    0.45   & 
   \nodata & \nodata   &  \nodata &  \nodata & \nodata & \nodata   &  \nodata &  \nodata   \\
FeI   &  $-2.68$\tablenotemark{a} &   4.77   &   31 &    0.22   &  
   $-2.86$\tablenotemark{a} &   4.59   &   33 &    0.30   & 
   $-3.30$\tablenotemark{a} &   4.15   &   23 &    0.26   & 
   $-2.16$\tablenotemark{a}  0.00 &   5.29   &   12 &    0.31   \\
FeII  &  $-$0.23 &   4.55   &    4 &    0.19   &  $-$0.05 &   4.54   &    8 &    0.32 
  &   0.00 &   4.15   &    4 &    0.09   &  $-$0.41 &   4.88   &    3 &    0.21   \\
CoI   &   0.15 &   2.40   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata
    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
ZnI   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
SrII  &   1.68 &   1.91   &    1 &  \nodata   &   0.31 &   0.35   &    1 &  \nodata   & 
 $-$0.39 &  $-$0.80   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    \\
YII   &   1.40 &   0.96   &    2 &    0.29   &   0.25 &  $-$0.37   &    2 &    0.02   & 
  $<$0.23 &  $<-$0.83 &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    \\
BaII  &   2.63 &   2.08   &    3 &    0.32   &   1.21 &   0.48   &    2 &    0.24   & 
 $-$0.61 &  $-$1.78   &    2 &    0.14   &   0.07 &   0.04   &    1 &  \nodata   \\
LaII  &   1.93 &   0.39   &    4 &    0.14   &   1.16 &  $-$0.56   &    4 &    0.15   & 
  $<$1.16 &  $<-$1.00 &    3 &    0.25   & \nodata & \nodata   &  \nodata &  \nodata    \\
CeII  &   2.30 &   1.17   &    6 &    0.18   &   1.40 &   0.09   &    1 &  \nodata   &  
 $<$2.04 &   $<$0.29 &   3 &    0.65   & \nodata & \nodata   &  \nodata &  \nodata    \\
NdII  &   2.12 &   0.94   &    6 &    0.27   &   1.72 &   0.36   &    4 &    0.11   &  
 $<$1.59 &  $<-$0.21 &    2 &    0.41   & \nodata & \nodata   &  \nodata &  \nodata    \\
EuII  &   1.18 &  $-$0.99   &    2 &    0.13   &   $<$0.87 &  $<-$1.48 &    1 &  \nodata  
 &   $<$1.45 &  $<-$1.34 &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    \\
PbI   &   $<$2.28 &   $<$1.55 &    1 &  \nodata   &   2.66 &   1.75   &    1 &  \nodata   & \nodata &
   \nodata   &  \nodata &  \nodata    & \tablenotemark{b} & \nodata   &  \nodata &  \nodata    \\
\enddata 
\tablenotetext{a}{This is [Fe/H].}  
\tablenotetext{b}{Pb~I 4057 line is swamped by molecular features.}
\tablenotetext{c}{No Pb abundance as the large negative $v_r$ moves 
the 4057~\AA\ Pb~I line onto a CCD defect.}
\end{deluxetable}

% HE1410-0004    
% HE1434-1442 
% HE1443+0113    
% HE1509-0806    
\begin{deluxetable}{l  rrrr rrrr rrrr rrrr}
\tablenum{10}
% \tiny
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablecaption{Abundances for the Third Four EMP C-Stars From the HES \label{table_abundc}}
\tablehead{\colhead{Species} &
\multispan{4}{HE1410$-$0004}  & 
\multispan{4}{HE1434$-$1442}  & 
\multispan{4}{HE1443+0113} &
\multispan{4}{HE1509$-$0806} \\
\colhead{} & 
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata  
Li~I   &   $<$1.03\tablenotemark{d} & $<$1.32 & 1 & \nodata & \nodata &  \nodata    & \nodata & \nodata   &
    \nodata &  \nodata    & \nodata & \nodata   &    \nodata &  \nodata    & \nodata & \nodata \\
C$-$CH  &   1.99 &   7.56   &    1 &  \nodata   &   1.95 &   8.16   &    1 &  \nodata   &   1.84 &   8.36   &    1 &  \nodata   &   1.98 &   7.66   &    1 &  \nodata   \\
N$-$CN  & \nodata & \nodata   &  \nodata &  \nodata    &   1.40 &   6.95   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    &   2.23 &   7.25   &    1 &  \nodata   \\
O~I     &  1.18 &   6.90   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
NaI   &   0.48 &   3.78   &    3 &    0.20   &   0.03 &  3.97   &    4 &    0.23   & 
   0.37 &   4.62   &    2 &    0.27   & \nodata & \nodata   &  \nodata &  \nodata    \\
MgI   &   0.58 &   5.10   &    6 &    0.29   &   0.30 &   5.45   &    3 &    0.05   &   0.37 &   5.84   &    2 &    0.09   &   0.64 &   5.27   &    2 &    0.11   \\
AlI   &   \nodata & \nodata   &  \nodata &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata  &
     \nodata & \nodata   &  \nodata &  \nodata    &   0.28 &   3.84   &    1 &  \nodata   \\
SiI   &  \nodata & \nodata   &  \nodata  &  \nodata   &   0.74 &   5.91   &    2 &    0.26   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
KI    &   0.71 &   2.81   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
CaI   &   0.11 &   3.45   &    5 &    0.16   &   0.24 &   4.21   &    5 &    0.23   & \nodata & \nodata   &  \nodata &  \nodata    &   0.55 &   4.00   &    2 &    0.06   \\
ScII  & \nodata & \nodata   &  \nodata &  \nodata    &   0.18 &   0.90   &    2 &    0.10   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
TiI   &   0.38 &   2.35   &    2 &    0.24   &   0.31 &   2.91   &    5 &    0.19   & \nodata & \nodata   &  \nodata &  \nodata    &   0.28 &   2.36   &    5 &    0.08   \\
TiII  &   0.22 &   2.20   &    4 &    0.09   &   0.68 &   3.29   &    8 &    0.32   & \nodata & \nodata   &  \nodata &  \nodata    &   0.96 &   3.04   &   11 &    0.28   \\
CrI   &  $-$0.19 &   2.47   &    2 &    0.09   &  $-$0.30 &   2.99   &    2 &    0.19   & \nodata & \nodata   &  \nodata &  \nodata    &  $-$0.08 &   2.68   &    1 &  \nodata   \\
MnI   &  $-$0.61 &   1.76   &    2 &    0.21   &  $-$0.40 &   2.60   &    3 &    0.19   & \nodata & \nodata   &  \nodata &  \nodata    &  $-$0.05 &   2.43   &    3 &    0.42   \\
FeI   &  $-3.02$\tablenotemark{a} &   4.43   &   22 &    0.17   &  
      $-2.39$\tablenotemark{a} &   5.07   &   20 &    0.18   & 
      $-2.07$\tablenotemark{a} &   5.38   &   10 &    0.21   &  
      $-2.91$\tablenotemark{a} &   4.54   &   18 &    0.16   \\
FeII  &   0.02 &   4.45   &    5 &    0.09   &   0.03 &   5.09   &    8 &    0.23   & \nodata & \nodata   &  \nodata &  \nodata    &   0.17 &   4.71   &    5 &    0.24   \\
CoI   & \nodata & \nodata   &  \nodata &  \nodata    &   $<$1.53 &   $<$4.07 &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    &   0.10 &   2.11   &    1 &  \nodata   \\
NiI   & \nodata & \nodata   &  \nodata &  \nodata    &   0.76 &   4.63 &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
ZnI   &   $<$0.90 &   $<$2.48 &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    \\
SrII  &   0.18 &   0.06   &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    &   1.12 &   1.11   &    1 &  \nodata   \\
YII   & \nodata & \nodata   &  \nodata &  \nodata    &   0.37 &   0.23   &    2 &    0.03   & \nodata & \nodata   &  \nodata &  \nodata    &   0.95 &   0.28   &    2 &    0.16   \\
BaII  &   1.06 &   0.17   &    5 &    0.24   &   1.23 &  0.98   &  3 &  0.17 & 
  1.40 &   1.46   &    2 &    0.04   &  1.93 &   1.15   &    2 &    0.18   \\
LaII  & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    &   1.67 &  $-$0.10   &    4 &    0.16   \\
CeII  & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    &   1.89 &   0.53   &    3 &    0.38   \\
NdII  & \nodata & \nodata   &  \nodata &  \nodata    &   1.70 &   0.81   &    2 &    0.31   & \nodata & \nodata   &  \nodata &  \nodata    &   2.18 &   0.77   &    4 &    0.70   \\
EuII  &   $<$2.40 &  $<-$0.11 &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    &   $<$0.93 &  $<-$1.47 &    2 &    0.23   \\
PbI   &   $<$3.17 &   $<$2.11 &    1 &  \nodata   &   2.18 &   1.75   &    1 &  \nodata   &
    \nodata & \nodata   &  \nodata &  \nodata    &   2.61 &   1.65   &    1   &  \nodata   \\
\enddata
\tablenotetext{a}{This is [Fe/H].}
\tablenotetext{b}{Pb~I 4057 line is swamped by molecular features.}
\tablenotetext{c}{No Pb abundance as the large negative $v_r$ moves 
the 4057~\AA\ Pb~I line onto a CCD defect.}
\tablenotetext{d}{The meteoritic abundance is used for Li, rather than the solar one.}
\end{deluxetable}

% HE2158$-$0348    
% HE2232$-$0603    
% HE2356$-$0410
\begin{deluxetable}{l  rrrr rrrr rrrr}
\tablenum{11}
% \tiny
\tabletypesize{\tiny}
%\rotate
\tablewidth{0pt}
\tablecaption{Abundances for the Last Three EMP C-Stars From the HES \label{table_abundd}}
\tablehead{\colhead{Species} &
\multispan{4}{HE2158$-$0348}  & 
\multispan{4}{HE2232$-$0603} &
\multispan{4}{HE2356$-$0410} \\
\colhead{} & 
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{[X/Fe]} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata 
C$-$CH  &   1.87 &   7.76   &    1 &  \nodata   &   1.22 &   7.96   &    1 &  \nodata   &   2.14 &   7.66   &    1 &  \nodata \\
N$-$CN  &   1.52 &   6.75   &    1 &  \nodata   &   0.47 &   6.55   &    1 &  \nodata   &   1.89 &   6.75   &    1 &  \nodata \\
MgI   &   0.68 &   5.52   &    3 &    0.18   &   0.85 &   6.54   &    5 &    0.32   &   0.36 &   4.83   &    3 &    0.50  \\
AlI   &   0.47 &   4.24   &    1 &  \nodata   &   0.26 &   4.88   &    1 &  \nodata   &   0.25 &   3.65   &    1 &  \nodata \\
CaI   &   0.82 &   4.48   &    2 &    0.05   &   0.35 &   4.86   &    2 &    0.15   &   0.71 &   4.01   &    2 &    0.13  \\
ScII  & \nodata & \nodata   &  \nodata &  \nodata    &   0.05 &   1.31   &  1 &  \nodata   &   0.48 &   0.51   &    1 &  \nodata \\
TiI   &   0.43 &   2.72   &    6 &    0.24   &   0.35 &   3.50   &   13 &    0.21   &   0.25 &   2.17   &    6 &    0.13 \\
TiII  &   0.65 &   2.94   &    8 &    0.28   &   0.11 &   3.25   &   11 &    0.17   &   0.33 &   2.25   &    8 &    0.23 \\
CrI   &  $-$0.66 &   2.31   &    1 &  \nodata   &  $-$0.06 &   3.76   &    3 &    0.25   &  $-$0.36 &   2.24   &  1 &  \nodata \\
MnI   &  $-$0.19 &   2.50   &    2 &    0.01   &  $-$0.41 &   3.14   &    3 &    0.34   &  $-$0.10 &   2.22   &    4 &    0.28 \\
FeI   &  $-2.70$\tablenotemark{a} &   4.75   &   28 &    0.26   & 
      $-1.85$\tablenotemark{a} &   5.60   &   38 &    0.23   & 
      $-3.07$\tablenotemark{a} &   4.38   &   28 &    0.21 \\
FeII  &  $-$0.03 &   4.72   &    8 &    0.12   &  $-$0.28 &   5.32   &    7 &    0.13   &  $-$0.06 &   4.32   &    8 &    0.15 \\
CoI   &  $-$0.06 &   2.16   &    1 &  \nodata   &   0.02 &   3.09   &    3 &    0.06   &   0.18 &   2.03   &    1 &  \nodata \\
NiI   & \nodata & \nodata   &  \nodata &  \nodata    &  $-$0.65 &   3.76   &  1 &  \nodata   & \nodata & \nodata   &  \nodata &  
  \nodata   \\
ZnI   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata &  \nodata    &   0.51 &   2.04   &    1 & 
 \nodata    \\
SrII  &   0.52 &   0.72   &    1 &  \nodata   &   0.55 &   1.61   &    1 &  \nodata   &  $-$0.98 &  $-$1.15   &    1 &  \nodata \\
YII   &   0.87 &   0.41   &    3 &    0.19   &   0.60 &   0.99   &    3 &    0.24   &  $<-$0.01 &  $<-$0.84 &    2 &    0.25 \\
ZrII  &   1.74 &   1.64   &    2 &    0.32   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata & 
 \nodata   \\
BaII  &   1.59 &   1.02   &    2 &    0.15   &   1.41 &   1.69   &    3 &    0.19   &  $-$0.78 &  $-$1.72   &    2 &    0.25 \\
LaII  &   1.55 &   0.00   &    4 &    0.21   &   1.23 &   0.53   &    3 &    0.27   &   $<$0.60 &  $<-$1.33 &    1 &  \nodata \\
CeII  &   1.89 &   0.75   &    5 &    0.21   &   1.45 &   1.15   &    1 &  \nodata   &   $<$1.04 &  $<-$0.48 &    1 &  \nodata \\
NdII  &   1.51 &   0.31   &    2 &    0.23   & \nodata & \nodata   &  \nodata &  \nodata    & $<$1.20 &  $<-$0.36 &  4 &  0.26 \\
SmII  &   $<$2.40 &   $<$0.71 &    1 &  \nodata   & \nodata & \nodata   &  \nodata &  \nodata    & \nodata & \nodata   &  \nodata & 
 \nodata   \\
EuII  &   0.80 &  $-$1.38   &    2 &    0.15   & \nodata & \nodata   &  \nodata &  \nodata    &  $<$0.97 &  $<-$1.59 &  2 &  0.35 \\
PbI   &   2.60 &   1.85   &    1 &  \nodata   &   1.55 &   1.65   &    1 &  \nodata   & \nodata 
    & \nodata   &  \nodata &  \nodata    \\
\enddata
\tablenotetext{a}{This is [Fe/H].}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcc}
\tablenum{12}
% \tiny
% \tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{$^{12}$C/$^{13}$C Ratios for EMP C-Stars From the HES
\label{table_c12c13}}
\tablehead{\colhead{ID} & \colhead{$^{12}$C/$^{13}$C(C$_2$)\tablenotemark{a}} &
\colhead{$^{12}$C/$^{13}$C(CH)}
}
\startdata
HE0007$-$1832 & \llap{$>$}2.0 & \nodata \\
HE0012$-$1441 & \llap{$>$}3.0 & \nodata \\
HE0058$-$0244 & 3.5 & 8 -- 10 \\
HE0143$-$0411 & \llap{$>$}4.0 & \nodata \\
HE0212$-$0557 & 4.0 & 3 -- 4 \\
HE0336+0113 & 2.5 & 7.5 \\
HE1031$-$0020 & 5.0 & \nodata \\
HE1150$-$0428 & 4.0 & \nodata \\
HE1410+0213 & 2.0 & 2.5 \\
HE1410$-$0004 & \llap{$>$}3.0 & \nodata \\
HE1434$-$1442 & 5.0 & \nodata \\
HE1443+0113 & 5.0 & \nodata \\
HE1509$-$0806 & 4.0 & \nodata \\
HE2158$-$0348 & 6.0 & 3 -- 5 \\
HE2232$-$0603 & \llap{$>$}6.0 & $\ge$30 \\
HE2356$-$0410 & 4.0 & 3 -- 5 \\
\enddata
\tablenotetext{a}{The uncertainty in the deduced \ciso\ ratios is 30\% of the
isotopic ratio.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l rrrrr r}
\tablenum{13}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Abundance Changes for Small Changes in Stellar 
Parameters\tablenotemark{a}
\label{table_sens}}
\tablehead{\colhead{Species} & \colhead{${\Delta}$[X/Fe]} &
\colhead{$\Delta$[X/Fe]} &
\colhead{$\Delta$[X/Fe]} &  \colhead{$\Delta$[X/Fe]} &  
\colhead{$\Delta$[X/Fe]} & 
\colhead{$\Delta$[X/Fe]\tablenotemark{b}} \\
\colhead{} & \colhead{(\teff$-150$K)} & \colhead{(\grav$-0.4$ dex)} &
\colhead{Model[Fe/H]-0.5} & \colhead{($v_t$-0.2~\kms)} & 
\colhead{\eqw\ Unc.} &
\colhead{1 Star} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{(1$\sigma$)(dex)} 
}
\startdata
C(CH) & $-0.18$ & 0.14 & $-0.04$ & $-0.02$ & \nodata & 0.23 \\
N(CN)\tablenotemark{f} & 0.04 & 0.09 & 0.00 & 0.00 & \nodata & 0.26\tablenotemark{g} \\
MgI & 0.00 &  0.11 &  0.01 &  0.03 &  0.05 &    0.13  \\
AlI & $-0.02$ &  0.10 &  0.02 &  0.10 &  0.08 &    0.16 \\
CaI & 0.04 &  0.03 &  0.01 &  0.06 &  0.06 &    0.10 \\
TiI & $-0.01$ & $-0.01$ & $-0.01$ &  0.02 &  0.03 &    0.04 \\
TiII & 0.08 & $-0.14$ & $-0.01$ &  0.11 &  0.03 &    0.20 \\
TiII\tablenotemark{h} & $-0.06$ &  0.03 &  0.01 &  0.11 &  0.03 &    0.13 \\
CrI & 0.00 & $-0.01$ & $-0.01$ &  0.02 &  0.08 &    0.08 \\
MnI\tablenotemark{c} & $-0.06$ &  0.05 &  0.02 &  0.16 &  0.06 &    0.19 \\
FeI\tablenotemark{d} & $-0.16$\tablenotemark{d} & 0.03\tablenotemark{d} & 0.13\tablenotemark{d} 
     &  0.08\tablenotemark{d} &  0.02\tablenotemark{d} & 0.22\tablenotemark{d} \\ 
FeII &  0.14 & $-0.17$ & $-0.02$ &  0.03 &  0.03 &    0.23 \\
CoI\tablenotemark{c} & $-0.02$ & $-0.01$ & $-0.01$ &  0.03 &  0.08 &    0.09 \\
SrII & 0.00 & $-0.02$ &  0.00 &  0.08 &  0.08 &    0.11 \\
SrII\tablenotemark{h}   & $-0.14$ &  0.15 &  0.02 &  0.08 &  0.08 &    0.24 \\
YII & 0.07 & $-0.15$ & $-0.02$ &  0.06 &  0.05 &    0.19 \\
YII\tablenotemark{h} & $-0.07$ &  0.02 &  0.00 &  0.06 &  0.05 &    0.11 \\
ZrII &  0.08 & $-0.15$ & $-0.02$ &  0.11 &  0.06 &    0.21 \\
ZrII\tablenotemark{h} & $-0.07$ &  0.02 &  0.00 &  0.11 &  0.06 &    0.14 \\
BaII\tablenotemark{c} & $-0.04$ &  0.03 &  0.00 &  0.04 &  0.06 &    0.09 \\
BaII\tablenotemark{ch} & $-0.19$ &  0.20 &  0.02 &  0.04 &  0.06 &    0.28 \\
LaII\tablenotemark{c} &  0.06 & $-0.14$ & $-0.02$ &  0.09 &  0.04 &    0.19 \\
LaII \tablenotemark{ch} & $-0.08$ &  0.02 &  0.00 &  0.09 &  0.04 &    0.13 \\
CeII & 0.06 & $-0.15$ & $-0.02$ &  0.05 &  0.04 &    0.18 \\
CeII\tablenotemark{h} & $-0.08$ &  0.02 &  0.00 &  0.05 &  0.04 &    0.11 \\ 
NdII & 0.04 & $-0.14$ & $-0.03$ &  0.04 &  0.06 &    0.17 \\
NdII\tablenotemark{h} & $-0.10$ &  0.02 & $-0.01$ &  0.04 &  0.06 &    0.13 \\
SmII &  0.06 & $-0.15$ & $-0.02$ &  0.06 &  0.08 &    0.19 \\
SmII\tablenotemark{h} &  $-0.08$ &  0.02 &  0.00 &  0.06 &  0.08 &    0.13 \\
EuII\tablenotemark{c} & 0.05 & $-0.15$ & $-0.02$ &  0.03 &  0.06 &    0.18 \\
EuII\tablenotemark{ch} & $-0.09$ &  0.02 &  0.00 &  0.03 &  0.06 &    0.11 \\
PbI\tablenotemark{e} & $-0.05$ &  0.12 &  0.02 &  0.14 &  0.08 &    0.21 \\
\enddata
\tablenotetext{a}{Computed from the line list and the stellar
parameters of HE2158$-$0348 with respect to Fe~I for all species.}
\tablenotetext{b}{1$\sigma$ uncertainty in [X/Fe] for a single (typical) star
including the 5 sources of uncertainties.}
\tablenotetext{c}{Treated as individual absorption lines without HFS corrections.}
\tablenotetext{d}{Change in log$[\epsilon$(Fe)].}
\tablenotetext{e}{4057~\AA\ feature treated as a single Pb~I line.}
\tablenotetext{f}{Assumes log$\epsilon$(C) varies as for CH.}
\tablenotetext{g}{This includes the uncertainty in $\epsilon$(C), as $\epsilon$(N)
is derived from lines of CN.}
\tablenotetext{h}{Changes computed with respect to Fe~II.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l rrrrr}
\tablenum{14}
\tablewidth{0pt}
\small
\tablecaption{Additional C-Stars From the Literature 
\label{table_add}}
\tablehead{\colhead{Star ID} & \colhead{Ref.\tablenotemark{a}} &
\colhead{Binary} &
\colhead{Period, $v_r$ Amp} & \colhead{[Ba/Fe]} & \colhead{$^{12}$C/$^{13}$C} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(days, \kms)} &
\colhead{(dex)} 
}
\startdata
G77--61 & 1,2 & Yes &  245, 20  & \nodata & \nodata \\
CS22880--074 & 8 & \nodata & \nodata & +1.34 & \llap{$>$}40 \\
CS22881--036 & 8 & \nodata & \nodata & +1.93 & 40\rlap{:}  \\
CS22898--027 & 8 & \nodata & \nodata & +2.27 & \llap{$>$}20 \\
CS22942-019 & 4, 8 & Yes & 2800, 5 &  +1.92 & 30\rlap{:} \\
CS22948--027 & 8,9 & Yes & 505, 5 & +1.67 & 14 \\
CS29497--030 & 6,7 & Yes & 342, 4 & +2.17 & \llap{$>$}10 \\
CS29497--034 & 9 & \nodata & \nodata & $+$2.03 & 12 \\
CS29498--043 & 3 & \nodata & \nodata & $-$0.45 & 6 \\
CS30301--015 & 4 & \nodata & \nodata & $+$1.45 & \nodata \\
CS31062--050 & 4,5 & \nodata & \nodata & $+$2.61 & \nodata \\
\enddata
\tablenotetext{a}{1. \cite{plez05}, \cite{plez06} 2. \cite{dearborn},
3. \cite{aoki02b}, 4. \cite{aoki02c},
5. \cite{johnson04},
6. \cite{sivarani}, 7. \cite{preston00}, 8. \cite{preston01},
9. \cite{hill00}. } 
\end{deluxetable}

\clearpage   

\begin{deluxetable}{l r rrrr c}
\tablenum{15}
\tablewidth{0pt}
\small
\tablecaption{Statistics for Selected Abundance Ratios For the Primary
Sample of \ncstars\ C-Stars From
the HES\tablenotemark{a} \label{table_ratios}}
\tablehead{\colhead{Species\tablenotemark{h}} & \colhead{Nstars\tablenotemark{b}} &
\colhead{Min. [X/Y]} &
\colhead{Max. [X/Y]} & 
\colhead{Median [X/Y]} &
\colhead{$\sigma$[X/Y]} & \colhead{EMP Dwarfs\tablenotemark{c}} \\
\colhead{} & \colhead{} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} 
}
\startdata
$[$C/Fe$]$    & 16 &    1.22 & 2.52  &  1.93  & 0.31  & 0.2\tablenotemark{f} \\
$[$N/Fe$]$    & 14 &    0.47 & 2.52  &   1.75  & 0.59   &  0.0\tablenotemark{f} \\
$[$Na/Fe$]$    & 3 &    0.03 & 0.48  &  0.37  & 0.23   &  0.41\tablenotemark{g} \\
$[$Mg/Fe$]$   & 12 &    0.04 & 1.04  & 0.55    & 0.27  &  0.56 \\
$[$Al/Fe$]$\tablenotemark{d}
     & 10 &  $-0.55$ & 0.88  &  0.27  & 0.39 & \llap{$-$}0.09 \\
$[$Ca/Fe$]$   & 14 &   0.11 & 1.12  &   0.42 & 0.34  &  0.31 \\
$[$ScII/Fe$]$\tablenotemark{d}
    &  5 &  0.05 &  0.67  & 0.48  & 0.26 &    0.24  \\
$[$TiI/Fe$]$  & 14  &  0.03 & 0.57 &   0.36  & 0.15  &   0.36 \\
$[$TiII/Fe$]$ & 15 &  0.11 & 0.96  &   0.36  & 0.26  &  0.36 \\
$[$Cr/Fe$]$   & 14 & $-0.70$ & $-0.06$ &  $-0.32$  & 0.21 & \llap{$-$}0.23  \\
$[$Mn/Fe$]$   & 12 &  $-0.72$ &  0.03  & $-0.31$  & 0.23 & \llap{$-$}0.59 \\
$[$FeII/FeI$]$ & 15 & $-0.41$ & 0.17 &$-0.04$ & 0.16 & 0.00 \\
$[$Co/Fe$]$\tablenotemark{d}
      &  8 &  $-0.06$ & 0.67  &   0.16  & 0.24  &  0.42  \\
% there is 1 Co upper limit   
$[$NiI$]$ & 4 & $-0.65$ & 0.02 & $-0.32$ & 0.27 & \llap{$-$}0.02 \\ 
$[$Sr/Fe$]$   & 12 & $-0.98$  & 1.68 &   0.32 & 0.69 &  \llap{$-$}0.19  \\
$[$Y/Fe$]$    & 11 &  $-0.01$  &  1.40 &   0.55 & 0.39 & \nodata \\
$[$Ba/Fe$]$   & 16 & $-0.78$  &  2.63 &  1.30 & 1.01 & \llap{$-$}0.20 \\
$[$C/Ba$]$ & 16  & $-0.44$ & 2.98 & 0.43 & 1.15 & \nodata  \\
$[$C/Ba$]$\tablenotemark{e} &  
    12  & $-0.44$ & 0.93 & 0.15 & 0.49 & \nodata  \\   
$[$Sr/Ba$]$ & 12 & $-2.23$ & 0.21 & $-0.94$ & 0.69 & \nodata \\
$[$Sr/Ba$]$\tablenotemark{e} & 
    8  & $-2.23$ & $-0.85$ & $-1.11$ & 0.51 & \nodata \\
$[$Y/Ba$]$  &  9 & $-1.73$ & $-0.72$ & $-1.21$ & 0.35 & \nodata  \\
$[$Y/Sr$]$ & 8 & $-0.28$ & 0.60 & $-0.03$ & 0.32  & \nodata \\
$[$La/Ba$]$ & 8  & $-0.71$ & 0.10 &  $-0.32$ & 0.26 & \nodata \\
$[$Eu/Ba$]$ & 4 & $-1.47$ & $-0.34$ & $-0.82$ & 0.46 & \nodata \\
$[$Pb/Ba$]$ & 7 & 0.14 & 1.21 & 0.79 & 0.34  & \nodata \\
\enddata
\tablenotetext{a}{We include the dwarf C-star HE0007$-$1832 
from \cite{cohen04}.}
\tablenotetext{b}{Upper limits are ignored.}
\tablenotetext{c}{Data from \cite{cohen04}.}
\tablenotetext{d}{Only 1 line used, with possible blending
by molecular features.}
\tablenotetext{e}{Here we exclude the four C-stars with [Ba/Fe]$< 0.2$ dex.}
\tablenotetext{f}{Data for unmixed giants from \cite{spite05}.}
\tablenotetext{g}{Data for giants from \cite{cayrel03}.}
\tablenotetext{h}{Detection in a minimum of three stars is required.}
\end{deluxetable}
